Seven-Year Wilkinson Microwave Anisotropy Probe (WMAP) Observations: Galactic Foreground Emission

[Abridged] We present updated estimates of Galactic foreground emission using seven years of WMAP data. Using the power spectrum of differences between multi-frequency template-cleaned maps, we find no evidence for foreground contamination outside of the updated (KQ85y7) foreground mask. We place a 15 microKelvin upper bound on rms foreground contamination in the cleaned maps used for cosmological analysis. We find no indication in the polarization data of an extra "haze" of hard synchrotron emission from energetic electrons near the Galactic center. We provide an updated map of the cosmic microwave background (CMB) using the internal linear combination (ILC) method, updated foreground masks, and updates to point source catalogs with 62 newly detected sources. Also new are tests of the Markov chain Monte Carlo (MCMC) foreground fitting procedure against systematics in the time-stream data, and tests against the observed beam asymmetry. Within a few degrees of the Galactic plane, WMAP total intensity data show a rapidly steepening spectrum from 20-40 GHz, which may be due to emission from spinning dust grains, steepening synchrotron, or other effects. Comparisons are made to a 1-degree 408 MHz map (Haslam et al.) and the 11-degree ARCADE 2 data (Singal et al.). We find that spinning dust or steepening synchrotron models fit the combination of WMAP and 408 MHz data equally well. ARCADE data appear inconsistent with the steepening synchrotron model, and consistent with the spinning dust model, though some discrepancies remain regarding the relative strength of spinning dust emission. More high-resolution data in the 10-40 GHz range would shed much light on these issues.

==> (inline-0) <==
\begin{deluxetable}{ccccccccccc}
\rotate
\tablecaption{\label{tab:fivebandptsrc} \WMAP\ Five-Band Point Source Catalog}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablehead{
 \colhead{RA [hms]}
&\colhead{Dec [dm]}
&\colhead{ID}
&\colhead{$K$ [Jy]}
&\colhead{$Ka$ [Jy]}
&\colhead{$Q$ [Jy]}
&\colhead{$V$ [Jy]}
&\colhead{$W$ [Jy]}
&\colhead{$\alpha$}
&\colhead{5 GHz ID}
&
}
\startdata
 00 03 30
&$-$47 50
&   
&$0.7\pm0.06$
&$0.7\pm0.05$
&$0.7\pm0.07$
&\nodata
&\nodata
&$0.1\pm0.5$
&\nodata
&
\\
 00 06 07
&$-$06 23
&060
&$2.3\pm0.06$
&$2.1\pm0.1$
&$2.1\pm0.1$
&$1.9\pm0.2$
&\nodata
&$-0.2\pm0.2$
&PMN J0006-0623
&
\\
 00 10 37
&\phs11 01
&   
&$0.9\pm0.07$
&$1.0\pm0.09$
&$1.0\pm0.1$
&$1.2\pm0.2$
&$1.2\pm0.3$
&$0.2\pm0.3$
&GB6 J0010+1058
&
\\
 00 12 47
&$-$39 52
&202
&$1.3\pm0.04$
&$1.2\pm0.07$
&$0.9\pm0.07$
&$0.8\pm0.1$
&$0.7\pm0.2$
&$-0.4\pm0.2$
&PMN J0013-3954
&
\\
 00 19 12
&\phs26 01
&   
&$0.7\pm0.06$
&$0.5\pm0.09$
&$0.7\pm0.1$
&$0.5\pm0.1$
&\nodata
&$-0.3\pm0.5$
&GB6 J0019+2602
&
\\
 00 19 40
&\phs20 20
&   
&$1.0\pm0.05$
&$1.1\pm0.07$
&$0.9\pm0.08$
&$1.1\pm0.2$
&\nodata
&$0.0\pm0.3$
&GB6 J0019+2021
&
\\
 00 25 22
&$-$26 03
&   
&$0.9\pm0.05$
&$0.7\pm0.07$
&$0.5\pm0.08$
&\nodata
&\nodata
&$-0.8\pm0.5$
&PMN J0025-2602
&\tablenotemark{a}
\\
 00 26 06
&$-$35 10
&   
&$1.1\pm0.06$
&$1.2\pm0.08$
&$1.4\pm0.1$
&$1.1\pm0.1$
&$0.5\pm0.2$
&$0.0\pm0.3$
&PMN J0026-3512
&
\\
 00 29 33
&\phs05 54
&   
&$1.1\pm0.05$
&$1.2\pm0.08$
&$1.1\pm0.09$
&$0.6\pm0.1$
&$1.0\pm0.2$
&$-0.2\pm0.2$
&GB6 J0029+0554B
&\tablenotemark{a}
\\
 00 38 14
&$-$24 59
&   
&$0.9\pm0.05$
&$0.9\pm0.09$
&$0.8\pm0.1$
&$1.1\pm0.2$
&\nodata
&$0.1\pm0.4$
&PMN J0038-2459
&
\\
 00 43 07
&\phs52 08
&   
&$1.0\pm0.03$
&$0.6\pm0.06$
&$0.5\pm0.07$
&$0.4\pm0.1$
&\nodata
&$-1.2\pm0.4$
&GB6 J0043+5203
&
\\
 00 47 20
&$-$25 13
&062
&$1.2\pm0.05$
&$0.9\pm0.09$
&$1.1\pm0.09$
&$1.0\pm0.1$
&$0.9\pm0.2$
&$-0.2\pm0.2$
&PMN J0047-2517
&
\\
 00 47 57
&$-$73 13
&   
&\nodata
&\nodata
&$1.7\pm0.06$
&$1.3\pm0.1$
&$1.1\pm0.2$
&$-0.6\pm0.3$
&PMN J0047-7308
&
\\
 00 49 19
&$-$42 21
&   
&$1.3\pm0.03$
&$1.0\pm0.05$
&$0.5\pm0.07$
&\nodata
&\nodata
&$-0.8\pm0.3$
&\nodata
&
\\
 00 49 48
&$-$57 39
&179
&$1.6\pm0.05$
&$1.5\pm0.06$
&$1.3\pm0.06$
&$1.3\pm0.1$
&$0.7\pm0.2$
&$-0.3\pm0.2$
&PMN J0050-5738
&
\\
 00 50 47
&$-$06 49
&   
&$1.2\pm0.05$
&$1.3\pm0.08$
&$1.0\pm0.1$
&$1.3\pm0.2$
&\nodata
&$-0.0\pm0.3$
&PMN J0051-0650
&
\\
 00 50 48
&$-$42 23
&   
&$1.2\pm0.03$
&$1.3\pm0.05$
&$1.1\pm0.06$
&$0.6\pm0.1$
&$0.8\pm0.3$
&$-0.2\pm0.2$
&PMN J0051-4226
&
\\
 00 50 57
&$-$09 26
&077
&$1.1\pm0.05$
&$1.2\pm0.09$
&$0.9\pm0.08$
&$1.2\pm0.3$
&\nodata
&$-0.0\pm0.3$
&PMN J0050-0928
&
\\
 00 57 25
&\phs55 02
&   
&\nodata
&\nodata
&$0.7\pm0.07$
&$0.4\pm0.1$
&\nodata
&$-1.6\pm2$
&\nodata
&
\\
 00 57 54
&\phs30 21
&   
&$0.8\pm0.08$
&$1.1\pm0.2$
&$0.9\pm0.2$
&$0.9\pm0.3$
&\nodata
&$0.2\pm0.6$
&GB6 J0057+3021
&
\\
 00 59 39
&$-$56 56
&   
&$0.7\pm0.05$
&$0.9\pm0.07$
&$0.9\pm0.06$
&$0.6\pm0.1$
&\nodata
&$0.2\pm0.3$
&PMN J0058-5659
&
\\
 01 00 15
&$-$72 12
&   
&$3.2\pm0.04$
&$2.4\pm0.06$
&$1.7\pm0.06$
&$1.1\pm0.1$
&$0.8\pm0.3$
&$-1.0\pm0.1$
&PMN J0059-7210
&
\\
 01 06 07
&\phs48 23
&   
&$0.6\pm0.05$
&$0.9\pm0.08$
&$0.7\pm0.08$
&$0.4\pm0.2$
&\nodata
&$0.3\pm0.5$
&GB6 J0105+4819
&
\\
 01 06 44
&$-$40 35
&171
&$2.7\pm0.04$
&$2.7\pm0.06$
&$2.5\pm0.08$
&$2.1\pm0.1$
&$1.3\pm0.3$
&$-0.2\pm0.09$
&PMN J0106-4034
&
\\
 01 08 29
&\phs13 19
&079
&$1.5\pm0.05$
&$1.1\pm0.09$
&$0.8\pm0.1$
&\nodata
&\nodata
&$-1.0\pm0.5$
&GB6 J0108+1319
&
\\
 01 08 43
&\phs01 35
&081
&$1.8\pm0.05$
&$1.7\pm0.07$
&$1.5\pm0.09$
&$1.5\pm0.2$
&\nodata
&$-0.2\pm0.2$
&GB6 J0108+0135
&\tablenotemark{a}
\\
 01 15 21
&$-$01 29
&   
&$1.0\pm0.05$
&$1.3\pm0.07$
&$1.0\pm0.08$
&$1.1\pm0.1$
&\nodata
&$0.2\pm0.2$
&PMN J0115-0127
&
\\
 01 15 50
&$-$73 20
&   
&$0.6\pm0.08$
&$0.7\pm0.06$
&$0.5\pm0.08$
&$0.7\pm0.1$
&\nodata
&$0.0\pm0.5$
&PMN J0114-7318
&\tablenotemark{a}
\\
 01 16 20
&$-$11 37
&   
&$1.2\pm0.06$
&$0.9\pm0.09$
&$1.0\pm0.1$
&$1.3\pm0.2$
&\nodata
&$-0.1\pm0.3$
&PMN J0116-1136
&
\\
 01 21 46
&\phs11 50
&   
&$1.4\pm0.05$
&$1.3\pm0.1$
&$1.3\pm0.1$
&$0.9\pm0.2$
&$0.9\pm0.2$
&$-0.3\pm0.3$
&GB6 J0121+1149
&
\\
 01 25 18
&$-$00 10
&086
&$1.1\pm0.06$
&$1.2\pm0.09$
&$1.1\pm0.08$
&$0.9\pm0.2$
&\nodata
&$-0.0\pm0.3$
&PMN J0125-0005
&\tablenotemark{a}
\\
 01 26 10
&$-$52 39
&   
&$0.4\pm0.04$
&$0.2\pm0.05$
&$0.4\pm0.07$
&$0.5\pm0.1$
&$1.2\pm0.2$
&$0.8\pm0.4$
&PMN J0126-5228
&
\\
 01 32 38
&$-$16 53
&097
&$1.8\pm0.05$
&$1.7\pm0.07$
&$1.6\pm0.09$
&$1.4\pm0.1$
&$1.6\pm0.2$
&$-0.1\pm0.1$
&PMN J0132-1654
&
\\
 01 33 09
&$-$52 00
&168
&$0.9\pm0.05$
&$1.1\pm0.07$
&$0.7\pm0.06$
&\nodata
&\nodata
&$-0.2\pm0.3$
&PMN J0133-5159
&
\\
 01 33 27
&$-$36 26
&   
&$0.7\pm0.05$
&$0.6\pm0.09$
&$0.4\pm0.1$
&\nodata
&\nodata
&$-0.7\pm0.7$
&PMN J0134-3629
&\tablenotemark{a}
\\
 01 37 01
&\phs47 53
&080
&$3.8\pm0.05$
&$3.8\pm0.07$
&$3.5\pm0.08$
&$3.2\pm0.2$
&$1.7\pm0.3$
&$-0.2\pm0.08$
&GB6 J0136+4751
&
\\
 01 37 31
&\phs33 15
&   
&$0.9\pm0.06$
&$0.6\pm0.1$
&$0.4\pm0.1$
&\nodata
&\nodata
&$-1.4\pm1$
&GB6 J0137+3309
&
\\
 01 37 37
&$-$24 28
&   
&$1.3\pm0.05$
&$1.3\pm0.08$
&$1.6\pm0.1$
&$1.3\pm0.2$
&\nodata
&$0.1\pm0.2$
&PMN J0137-2430
&
\\
 01 49 13
&\phs05 54
&   
&$1.0\pm0.06$
&$0.7\pm0.08$
&$0.8\pm0.1$
&\nodata
&$2.2\pm1$
&$-0.2\pm0.4$
&GB6 J0149+0555
&
\\
 01 52 26
&\phs22 09
&   
&$1.0\pm0.09$
&$1.3\pm0.1$
&$1.2\pm0.1$
&$1.3\pm0.2$
&\nodata
&$0.2\pm0.3$
&GB6 J0152+2206
&
\\
 02 04 49
&\phs15 13
&092
&$1.3\pm0.05$
&$1.3\pm0.1$
&$1.2\pm0.1$
&$1.2\pm0.2$
&\nodata
&$-0.1\pm0.3$
&GB6 J0204+1514
&
\\
 02 05 02
&\phs32 12
&085
&$2.0\pm0.06$
&$1.8\pm0.09$
&$1.5\pm0.1$
&$1.1\pm0.2$
&\nodata
&$-0.4\pm0.2$
&GB6 J0205+3212
&
\\
 02 05 10
&$-$17 03
&   
&$0.8\pm0.08$
&\nodata
&$0.9\pm0.1$
&$0.7\pm0.2$
&\nodata
&$0.0\pm0.5$
&PMN J0204-1701
&
\\
 02 10 51
&$-$51 00
&158
&$2.8\pm0.04$
&$2.7\pm0.07$
&$2.8\pm0.08$
&$2.6\pm0.1$
&$1.8\pm0.2$
&$-0.1\pm0.09$
&PMN J0210-5101
&
\\
 02 18 18
&\phs01 39
&096
&$1.5\pm0.04$
&$1.4\pm0.07$
&$0.9\pm0.09$
&$1.1\pm0.3$
&\nodata
&$-0.5\pm0.3$
&GB6 J0217+0144
&
\\
 02 20 49
&\phs35 58
&   
&$1.3\pm0.05$
&$1.3\pm0.07$
&$1.0\pm0.08$
&$0.9\pm0.1$
&$1.0\pm0.3$
&$-0.3\pm0.2$
&GB6 J0221+3556
&
\\
 02 22 48
&$-$34 39
&137
&$1.0\pm0.03$
&$1.0\pm0.04$
&$0.8\pm0.05$
&$0.5\pm0.1$
&\nodata
&$-0.3\pm0.2$
&PMN J0222-3441
&
\\
 02 23 10
&\phs43 03
&084
&$1.9\pm0.05$
&$1.5\pm0.08$
&$1.4\pm0.1$
&$0.9\pm0.1$
&\nodata
&$-0.6\pm0.2$
&GB6 J0223+4259
&\tablenotemark{a}
\\
 02 31 38
&$-$47 42
&   
&$0.7\pm0.04$
&$0.9\pm0.07$
&$0.8\pm0.06$
&$1.1\pm0.1$
&$1.2\pm0.2$
&$0.4\pm0.2$
&PMN J0231-4746
&
\\
 02 31 38
&\phs13 20
&   
&$1.4\pm0.06$
&$1.2\pm0.08$
&$1.2\pm0.08$
&$1.0\pm0.2$
&\nodata
&$-0.2\pm0.3$
&GB6 J0231+1323
&
\\
 02 37 59
&\phs28 48
&093
&$3.7\pm0.06$
&$3.3\pm0.09$
&$3.1\pm0.1$
&$2.9\pm0.2$
&$2.6\pm0.4$
&$-0.3\pm0.1$
&GB6 J0237+2848
&
\\
 02 38 49
&\phs16 36
&   
&$1.4\pm0.07$
&$1.5\pm0.1$
&$1.6\pm0.1$
&$1.6\pm0.2$
&$1.4\pm0.4$
&$0.1\pm0.2$
&GB6 J0238+1637
&
\\
 02 41 16
&$-$08 21
&   
&$1.0\pm0.05$
&$0.8\pm0.07$
&$0.6\pm0.08$
&\nodata
&\nodata
&$-0.8\pm0.5$
&PMN J0241-0815
&
\\
 02 45 19
&$-$44 55
&   
&$0.5\pm0.04$
&$0.6\pm0.08$
&$0.6\pm0.07$
&$0.6\pm0.2$
&$0.6\pm0.2$
&$0.2\pm0.4$
&PMN J0245-4459
&
\\
 02 53 33
&$-$54 41
&155
&$2.4\pm0.04$
&$2.5\pm0.06$
&$2.4\pm0.06$
&$2.0\pm0.1$
&$1.5\pm0.3$
&$-0.1\pm0.09$
&PMN J0253-5441
&
\\
 02 59 31
&$-$00 16
&   
&$1.2\pm0.06$
&$1.4\pm0.08$
&$1.1\pm0.07$
&$0.9\pm0.1$
&\nodata
&$-0.2\pm0.2$
&PMN J0259-0020
&
\\
 03 03 36
&$-$62 12
&162
&$1.5\pm0.05$
&$1.5\pm0.09$
&$1.5\pm0.07$
&$1.5\pm0.1$
&$1.0\pm0.2$
&$-0.1\pm0.1$
&PMN J0303-6211
&
\\
 03 03 43
&\phs47 17
&   
&$0.8\pm0.06$
&$1.0\pm0.09$
&$0.8\pm0.09$
&$0.7\pm0.1$
&\nodata
&$0.0\pm0.4$
&GB6 J0303+4716
&
\\
 03 08 30
&\phs04 05
&102
&$1.4\pm0.06$
&$1.3\pm0.1$
&$1.2\pm0.09$
&$1.0\pm0.2$
&$0.9\pm0.3$
&$-0.3\pm0.3$
&GB6 J0308+0406
&
\\
 03 09 19
&\phs10 27
&   
&$1.0\pm0.07$
&$1.3\pm0.1$
&$1.2\pm0.09$
&$1.4\pm0.2$
&$1.2\pm0.4$
&$0.3\pm0.3$
&GB6 J0309+1029
&
\\
 03 09 50
&$-$61 03
&160
&$1.0\pm0.04$
&$1.2\pm0.06$
&$0.9\pm0.07$
&$0.9\pm0.1$
&\nodata
&$-0.0\pm0.2$
&PMN J0309-6058
&
\\
 03 12 10
&$-$76 46
&174
&$1.1\pm0.04$
&$1.2\pm0.07$
&$1.1\pm0.07$
&$0.9\pm0.1$
&$1.0\pm0.3$
&$-0.0\pm0.2$
&PMN J0311-7651
&
\\
 03 12 54
&\phs01 32
&   
&$0.8\pm0.05$
&$0.7\pm0.1$
&$0.8\pm0.1$
&$0.7\pm0.1$
&$0.6\pm0.3$
&$-0.1\pm0.4$
&GB6 J0312+0132
&
\\
 03 19 46
&\phs41 31
&094
&$12.2\pm0.05$
&$9.6\pm0.08$
&$8.0\pm0.1$
&$6.2\pm0.2$
&$4.2\pm0.4$
&$-0.7\pm0.03$
&GB6 J0319+4130
&
\\
 03 20 26
&$-$38 38
&   
&\nodata
&\nodata
&$0.4\pm0.05$
&$0.2\pm0.1$
&\nodata
&$-1.8\pm3$
&PMN J0320-3837
&
\\
 03 22 25
&$-$37 11
&138
&$18.6\pm0.04$
&$12.5\pm0.05$
&$10.7\pm0.06$
&$8.6\pm0.1$
&\nodata
&$-0.8\pm0.2$
&1Jy 0320-37
&\tablenotemark{b}
\\
 03 29 48
&$-$23 54
&123
&$1.3\pm0.04$
&$1.3\pm0.06$
&$1.2\pm0.08$
&$1.0\pm0.1$
&\nodata
&$-0.1\pm0.2$
&PMN J0329-2357
&
\\
 03 34 17
&$-$40 07
&146
&$1.3\pm0.04$
&$1.3\pm0.06$
&$1.5\pm0.07$
&$1.3\pm0.1$
&\nodata
&$0.1\pm0.2$
&PMN J0334-4008
&
\\
 03 37 07
&$-$36 12
&   
&$0.6\pm0.06$
&$0.7\pm0.06$
&$0.6\pm0.08$
&$0.7\pm0.2$
&\nodata
&$0.1\pm0.5$
&PMN J0336-3615
&
\\
 03 39 24
&$-$01 43
&106
&$2.5\pm0.06$
&$2.4\pm0.1$
&$2.1\pm0.09$
&$1.9\pm0.1$
&$2.0\pm0.3$
&$-0.3\pm0.1$
&PMN J0339-0146
&
\\
 03 40 28
&$-$21 20
&   
&$1.1\pm0.04$
&$1.1\pm0.07$
&$1.1\pm0.08$
&$1.2\pm0.1$
&$1.0\pm0.2$
&$0.0\pm0.2$
&PMN J0340-2119
&
\\
 03 48 33
&$-$16 08
&   
&$0.6\pm0.06$
&\nodata
&$0.7\pm0.1$
&$1.2\pm0.3$
&\nodata
&$0.5\pm0.5$
&PMN J0348-1610
&
\\
 03 48 53
&$-$27 47
&129
&$1.3\pm0.03$
&$1.1\pm0.05$
&$1.0\pm0.06$
&$1.4\pm0.1$
&$0.7\pm0.2$
&$-0.3\pm0.2$
&PMN J0348-2749
&
\\
 03 58 45
&\phs10 27
&   
&$1.1\pm0.08$
&$1.1\pm0.2$
&\nodata
&$1.0\pm0.3$
&\nodata
&$-0.1\pm0.6$
&GB6 J0358+1026
&
\\
 04 03 58
&$-$36 04
&136
&$2.9\pm0.04$
&$3.2\pm0.07$
&$3.0\pm0.07$
&$2.7\pm0.1$
&$2.6\pm0.2$
&$0.0\pm0.08$
&PMN J0403-3605
&
\\
 04 05 37
&$-$13 04
&114
&$2.1\pm0.05$
&$1.8\pm0.08$
&$1.7\pm0.09$
&$1.5\pm0.2$
&\nodata
&$-0.4\pm0.2$
&PMN J0405-1308
&
\\
 04 07 07
&$-$38 25
&141
&$1.2\pm0.05$
&$1.1\pm0.09$
&$1.0\pm0.07$
&$0.8\pm0.1$
&$0.8\pm0.3$
&$-0.4\pm0.2$
&PMN J0406-3826
&
\\
 04 08 36
&$-$75 06
&   
&$0.9\pm0.04$
&$0.6\pm0.05$
&$0.3\pm0.06$
&\nodata
&\nodata
&$-1.4\pm0.5$
&PMN J0408-7507
&
\\
 04 11 19
&\phs76 55
&082
&$1.1\pm0.05$
&$0.9\pm0.09$
&$0.7\pm0.09$
&$0.8\pm0.2$
&$0.7\pm0.2$
&$-0.4\pm0.3$
&1Jy 0403+76
&
\\
 04 16 35
&$-$20 52
&   
&$1.1\pm0.04$
&$1.0\pm0.06$
&$1.0\pm0.07$
&$0.7\pm0.2$
&\nodata
&$-0.2\pm0.3$
&PMN J0416-2056
&
\\
 04 23 17
&$-$01 20
&110
&$7.6\pm0.06$
&$7.7\pm0.09$
&$7.1\pm0.1$
&$6.3\pm0.2$
&$4.2\pm0.3$
&$-0.1\pm0.04$
&PMN J0423-0120
&
\\
 04 23 43
&\phs02 18
&   
&$1.2\pm0.05$
&$1.0\pm0.07$
&$0.7\pm0.09$
&$0.5\pm0.2$
&\nodata
&$-0.7\pm0.4$
&GB6 J0424+0226
&
\\
 04 24 53
&\phs00 35
&109
&$1.3\pm0.07$
&$1.5\pm0.1$
&$1.5\pm0.1$
&$1.2\pm0.2$
&$1.4\pm0.4$
&$0.1\pm0.3$
&GB6 J0424+0036
&
\\
 04 24 59
&$-$37 57
&140
&$1.4\pm0.04$
&$1.1\pm0.09$
&$1.3\pm0.1$
&$1.3\pm0.1$
&$0.5\pm0.3$
&$-0.2\pm0.2$
&PMN J0424-3756
&
\\
 04 28 24
&$-$37 57
&   
&$1.5\pm0.04$
&$1.5\pm0.07$
&$1.5\pm0.06$
&$1.6\pm0.1$
&$1.3\pm0.2$
&$-0.0\pm0.1$
&PMN J0428-3756
&\tablenotemark{a}
\\
 04 33 12
&\phs05 21
&108
&$2.8\pm0.06$
&$2.7\pm0.1$
&$2.5\pm0.1$
&$2.5\pm0.2$
&$2.1\pm0.4$
&$-0.1\pm0.1$
&GB6 J0433+0521
&
\\
 04 38 31
&$-$12 49
&   
&$0.6\pm0.05$
&$0.9\pm0.1$
&$0.8\pm0.09$
&$0.7\pm0.1$
&$0.8\pm0.3$
&$0.2\pm0.3$
&PMN J0438-1251
&
\\
 04 40 14
&$-$43 33
&147
&$2.3\pm0.05$
&$2.0\pm0.08$
&$1.8\pm0.07$
&$1.3\pm0.1$
&\nodata
&$-0.4\pm0.1$
&PMN J0440-4332
&
\\
 04 42 51
&$-$00 18
&   
&$1.0\pm0.05$
&$0.9\pm0.08$
&$1.2\pm0.1$
&$1.0\pm0.3$
&$1.2\pm0.3$
&$0.1\pm0.3$
&PMN J0442-0017
&
\\
 04 49 06
&$-$81 00
&175
&$1.6\pm0.04$
&$1.8\pm0.07$
&$1.5\pm0.07$
&$1.4\pm0.1$
&$1.1\pm0.2$
&$-0.1\pm0.1$
&PMN J0450-8100
&
\\
 04 53 21
&$-$28 07
&131
&$1.7\pm0.05$
&$1.7\pm0.07$
&$1.5\pm0.07$
&$1.5\pm0.2$
&$1.1\pm0.2$
&$-0.2\pm0.2$
&PMN J0453-2807
&
\\
 04 55 54
&$-$46 17
&151
&$4.3\pm0.05$
&$4.2\pm0.08$
&$4.0\pm0.08$
&$3.5\pm0.2$
&$2.9\pm0.3$
&$-0.1\pm0.07$
&PMN J0455-4616
&
\\
 04 56 57
&$-$23 21
&128
&$2.6\pm0.04$
&$2.6\pm0.06$
&$2.4\pm0.09$
&$2.1\pm0.1$
&\nodata
&$-0.2\pm0.1$
&PMN J0457-2324
&
\\
 05 01 19
&$-$01 59
&   
&$1.0\pm0.07$
&$1.1\pm0.1$
&$1.0\pm0.1$
&$1.0\pm0.2$
&\nodata
&$0.0\pm0.3$
&PMN J0501-0159
&
\\
 05 06 11
&$-$06 27
&   
&$1.1\pm0.04$
&$1.0\pm0.07$
&$0.8\pm0.09$
&\nodata
&\nodata
&$-0.5\pm0.4$
&\nodata
&
\\
 05 06 54
&$-$61 08
&154
&$2.2\pm0.04$
&$2.0\pm0.06$
&$1.7\pm0.06$
&$1.1\pm0.1$
&$0.7\pm0.2$
&$-0.5\pm0.1$
&PMN J0506-6109
&\tablenotemark{a}
\\
 05 13 48
&$-$20 16
&   
&$0.8\pm0.04$
&$0.8\pm0.06$
&$0.7\pm0.07$
&$0.5\pm0.2$
&\nodata
&$-0.3\pm0.3$
&PMN J0513-2016
&
\\
 05 13 53
&$-$21 54
&127
&$1.2\pm0.03$
&$1.2\pm0.05$
&$1.0\pm0.08$
&$0.7\pm0.2$
&$0.8\pm0.2$
&$-0.3\pm0.2$
&PMN J0513-2159
&
\\
 05 15 06
&$-$45 58
&   
&\nodata
&$0.4\pm0.08$
&$0.9\pm0.1$
&$1.0\pm0.1$
&\nodata
&$1.0\pm0.8$
&PMN J0515-4556
&\tablenotemark{a}
\\
 05 17 21
&$-$62 23
&   
&$0.7\pm0.03$
&$0.6\pm0.06$
&$0.7\pm0.06$
&$0.6\pm0.2$
&\nodata
&$-0.1\pm0.3$
&PMN J0515-6220
&
\\
 05 19 19
&$-$05 40
&116
&$2.5\pm0.06$
&$1.7\pm0.07$
&$1.3\pm0.08$
&$0.5\pm0.2$
&$1.0\pm0.2$
&$-1.0\pm0.2$
&\nodata
&\tablenotemark{c}
\\
 05 19 43
&$-$45 46
&150
&$7.2\pm0.04$
&$5.7\pm0.07$
&$4.7\pm0.09$
&$3.6\pm0.1$
&$2.1\pm0.3$
&$-0.7\pm0.05$
&PMN J0519-4546
&\tablenotemark{a}
\\
 05 23 02
&$-$36 27
&139
&$4.5\pm0.04$
&$4.2\pm0.07$
&$3.9\pm0.08$
&$3.7\pm0.2$
&$2.8\pm0.2$
&$-0.3\pm0.06$
&PMN J0522-3628
&
\\
 05 25 05
&$-$23 37
&   
&$0.8\pm0.04$
&$0.9\pm0.06$
&$0.7\pm0.06$
&$0.9\pm0.1$
&$0.8\pm0.2$
&$0.0\pm0.2$
&PMN J0525-2338
&\tablenotemark{a}
\\
 05 25 44
&$-$48 26
&   
&$1.0\pm0.05$
&$1.4\pm0.07$
&$1.3\pm0.08$
&$1.1\pm0.09$
&$0.8\pm0.2$
&$0.2\pm0.2$
&PMN J0526-4830
&\tablenotemark{a}
\\
 05 27 05
&\phs19 18
&   
&$0.5\pm0.05$
&\nodata
&\nodata
&\nodata
&$0.7\pm0.3$
&$0.3\pm0.8$
&\nodata
&
\\
 05 27 37
&$-$12 41
&122
&$1.5\pm0.05$
&$1.6\pm0.08$
&$1.4\pm0.1$
&$1.1\pm0.1$
&\nodata
&$-0.2\pm0.2$
&PMN J0527-1241
&
\\
 05 32 22
&\phs18 50
&   
&$0.2\pm0.05$
&$0.6\pm0.06$
&$0.6\pm0.07$
&\nodata
&\nodata
&$1.3\pm0.9$
&GB6 J0532+1857
&
\\
 05 33 24
&\phs48 24
&   
&$0.9\pm0.06$
&$1.1\pm0.1$
&$0.9\pm0.1$
&$0.7\pm0.2$
&$0.7\pm0.3$
&$-0.1\pm0.4$
&GB6 J0533+4822
&
\\
 05 34 26
&$-$61 06
&   
&$0.6\pm0.03$
&$0.6\pm0.04$
&$0.6\pm0.05$
&$0.6\pm0.07$
&$0.5\pm0.1$
&$-0.1\pm0.2$
&PMN J0534-6106
&
\\
 05 35 53
&\phs19 58
&   
&\nodata
&$0.3\pm0.1$
&\nodata
&\nodata
&$0.9\pm0.4$
&$1.2\pm1$
&GB6 J0535+1951
&
\\
 05 37 02
&$-$66 18
&   
&$0.4\pm0.03$
&$0.6\pm0.05$
&$0.5\pm0.04$
&$0.5\pm0.07$
&$0.8\pm0.1$
&$0.3\pm0.2$
&PMN J0537-6620
&
\\
 05 38 51
&$-$44 05
&148
&$5.8\pm0.04$
&$6.2\pm0.07$
&$6.2\pm0.08$
&$5.8\pm0.1$
&$4.8\pm0.3$
&$0.0\pm0.04$
&PMN J0538-4405
&
\\
 05 39 49
&$-$28 44
&   
&$0.6\pm0.07$
&$0.6\pm0.08$
&$0.7\pm0.09$
&$0.8\pm0.1$
&\nodata
&$0.2\pm0.4$
&PMN J0539-2839
&
\\
 05 40 43
&$-$54 14
&152
&$1.3\pm0.04$
&$1.3\pm0.06$
&$1.2\pm0.08$
&$1.0\pm0.08$
&$0.7\pm0.1$
&$-0.2\pm0.2$
&PMN J0540-5418
&
\\
 05 42 29
&\phs49 51
&095
&$1.8\pm0.06$
&$1.4\pm0.09$
&$1.3\pm0.1$
&$0.7\pm0.2$
&\nodata
&$-0.7\pm0.3$
&GB6 J0542+4951
&
\\
 05 43 18
&$-$73 30
&   
&$0.5\pm0.05$
&$0.6\pm0.05$
&$0.6\pm0.06$
&$0.3\pm0.1$
&\nodata
&$0.2\pm0.5$
&PMN J0541-7332
&
\\
 05 46 50
&$-$67 22
&   
&\nodata
&$0.3\pm0.04$
&$0.6\pm0.05$
&$0.3\pm0.07$
&$0.7\pm0.1$
&$0.4\pm0.4$
&PMN J0547-6728
&
\\
 05 50 40
&$-$57 31
&153
&$1.3\pm0.03$
&$1.1\pm0.04$
&$1.1\pm0.07$
&$0.9\pm0.09$
&\nodata
&$-0.4\pm0.2$
&PMN J0550-5732
&
\\
 05 51 54
&\phs37 42
&   
&$1.2\pm0.05$
&$1.2\pm0.07$
&$1.0\pm0.08$
&\nodata
&$1.0\pm0.3$
&$-0.2\pm0.3$
&GB6 J0551+3751
&\tablenotemark{a}
\\
 05 52 15
&$-$66 38
&   
&\nodata
&$0.4\pm0.03$
&$0.3\pm0.05$
&$0.4\pm0.09$
&\nodata
&$-0.0\pm0.9$
&\nodata
&
\\
 05 55 49
&\phs39 45
&100
&$3.1\pm0.05$
&$2.2\pm0.08$
&$1.7\pm0.08$
&$1.4\pm0.2$
&\nodata
&$-0.9\pm0.2$
&GB6 J0555+3948
&
\\
 06 06 59
&\phs67 23
&091
&$1.2\pm0.03$
&$0.9\pm0.05$
&$0.7\pm0.07$
&$0.6\pm0.2$
&\nodata
&$-0.9\pm0.3$
&GB6 J0607+6720
&\tablenotemark{a}
\\
 06 08 49
&$-$22 20
&   
&$1.1\pm0.04$
&$1.1\pm0.05$
&$0.9\pm0.06$
&$0.8\pm0.1$
&$0.6\pm0.2$
&$-0.4\pm0.2$
&PMN J0608-2220
&
\\
 06 09 14
&$-$60 49
&   
&$0.3\pm0.03$
&$0.2\pm0.05$
&$0.5\pm0.06$
&$0.6\pm0.07$
&\nodata
&$0.6\pm0.4$
&PMN J0609-6042
&\tablenotemark{a}
\\
 06 09 37
&$-$15 41
&126
&$3.5\pm0.05$
&$3.1\pm0.08$
&$2.8\pm0.1$
&$2.0\pm0.2$
&$1.5\pm0.4$
&$-0.4\pm0.1$
&PMN J0609-1542
&
\\
 06 21 01
&$-$25 15
&   
&$0.5\pm0.06$
&$0.4\pm0.1$
&$0.3\pm0.1$
&\nodata
&\nodata
&$-0.8\pm1$
&PMN J0620-2515
&
\\
 06 23 07
&$-$64 36
&   
&$1.0\pm0.03$
&$0.8\pm0.04$
&$0.8\pm0.04$
&$0.8\pm0.06$
&$0.8\pm0.1$
&$-0.2\pm0.1$
&PMN J0623-6436
&
\\
 06 26 38
&$-$35 21
&   
&$0.6\pm0.05$
&$0.3\pm0.1$
&\nodata
&\nodata
&\nodata
&$-2.1\pm3$
&PMN J0627-3529
&
\\
 06 29 29
&$-$19 58
&130
&$1.5\pm0.04$
&$1.4\pm0.06$
&$1.4\pm0.09$
&$1.2\pm0.3$
&\nodata
&$-0.1\pm0.2$
&PMN J0629-1959
&
\\
 06 32 40
&$-$69 27
&   
&$0.4\pm0.03$
&$0.5\pm0.04$
&$0.4\pm0.04$
&$0.6\pm0.1$
&$0.7\pm0.1$
&$0.4\pm0.2$
&\nodata
&
\\
 06 33 50
&$-$22 17
&135
&$0.5\pm0.05$
&$0.6\pm0.06$
&$0.7\pm0.07$
&$0.9\pm0.1$
&\nodata
&$0.7\pm0.4$
&PMN J0633-2223
&
\\
 06 34 38
&$-$23 36
&   
&$0.7\pm0.04$
&$0.6\pm0.07$
&$0.6\pm0.06$
&$0.6\pm0.2$
&$0.4\pm0.2$
&$-0.3\pm0.3$
&PMN J0634-2335
&
\\
 06 35 50
&$-$75 17
&167
&$4.4\pm0.04$
&$3.9\pm0.05$
&$3.6\pm0.06$
&$2.8\pm0.1$
&$2.2\pm0.3$
&$-0.4\pm0.05$
&PMN J0635-7516
&
\\
 06 36 33
&$-$20 31
&134
&$1.2\pm0.04$
&$1.2\pm0.05$
&$1.0\pm0.07$
&$0.7\pm0.1$
&\nodata
&$-0.3\pm0.2$
&PMN J0636-2041
&\tablenotemark{a}
\\
 06 39 41
&\phs73 27
&087
&$0.7\pm0.05$
&$0.6\pm0.08$
&$0.7\pm0.08$
&$0.7\pm0.1$
&\nodata
&$0.0\pm0.3$
&GB6 J0639+7324
&
\\
 06 46 30
&\phs44 49
&099
&$2.9\pm0.06$
&$2.4\pm0.09$
&$2.1\pm0.1$
&$1.6\pm0.2$
&$1.5\pm0.3$
&$-0.6\pm0.1$
&GB6 J0646+4451
&
\\
 06 48 29
&$-$17 44
&   
&$0.4\pm0.1$
&$0.9\pm0.09$
&$0.8\pm0.09$
&$1.2\pm0.2$
&$1.1\pm0.3$
&$0.5\pm0.5$
&PMN J0648-1744
&
\\
 06 51 57
&$-$64 51
&   
&$0.2\pm0.04$
&$0.4\pm0.06$
&$0.5\pm0.06$
&$0.5\pm0.08$
&\nodata
&$0.9\pm0.5$
&\nodata
&
\\
 06 52 23
&$-$27 39
&   
&$0.3\pm0.04$
&$0.6\pm0.06$
&$0.2\pm0.05$
&\nodata
&$1.2\pm0.3$
&$0.9\pm0.4$
&\nodata
&
\\
 06 59 54
&\phs17 06
&   
&$1.2\pm0.05$
&$1.2\pm0.08$
&$1.0\pm0.09$
&$0.7\pm0.2$
&\nodata
&$-0.2\pm0.3$
&GB6 J0700+1709
&\tablenotemark{a}
\\
 07 20 38
&\phs04 03
&   
&$0.9\pm0.05$
&$0.7\pm0.07$
&$0.6\pm0.08$
&\nodata
&\nodata
&$-0.6\pm0.5$
&GB6 J0720+0404
&
\\
 07 21 50
&\phs71 22
&   
&$1.6\pm0.04$
&$1.7\pm0.06$
&$1.8\pm0.07$
&$1.7\pm0.1$
&$1.6\pm0.2$
&$0.1\pm0.1$
&GB6 J0721+7120
&
\\
 07 25 54
&$-$00 51
&   
&$1.0\pm0.09$
&$1.3\pm0.1$
&$1.2\pm0.09$
&$1.2\pm0.2$
&$1.3\pm0.6$
&$0.2\pm0.3$
&PMN J0725-0054
&
\\
 07 27 01
&\phs67 45
&   
&$0.6\pm0.04$
&$0.5\pm0.06$
&$0.6\pm0.09$
&$0.4\pm0.1$
&$0.6\pm0.2$
&$-0.2\pm0.4$
&GB6 J0728+6748
&
\\
 07 30 19
&$-$11 42
&   
&$4.6\pm0.05$
&$4.3\pm0.08$
&$3.9\pm0.09$
&$3.1\pm0.2$
&$2.2\pm0.4$
&$-0.3\pm0.07$
&PMN J0730-1141
&
\\
 07 34 19
&\phs50 21
&   
&$1.1\pm0.05$
&$1.1\pm0.08$
&$1.1\pm0.08$
&$1.0\pm0.2$
&$1.0\pm0.2$
&$0.0\pm0.2$
&GB6 J0733+5022
&\tablenotemark{a}
\\
 07 38 11
&\phs17 43
&113
&$1.2\pm0.05$
&$1.2\pm0.09$
&$0.9\pm0.1$
&$1.1\pm0.2$
&\nodata
&$-0.2\pm0.3$
&GB6 J0738+1742
&
\\
 07 39 16
&\phs01 36
&124
&$1.7\pm0.05$
&$1.8\pm0.09$
&$2.0\pm0.1$
&$2.0\pm0.2$
&\nodata
&$0.2\pm0.2$
&GB6 J0739+0136
&
\\
 07 41 18
&\phs31 11
&107
&$1.2\pm0.05$
&$1.1\pm0.08$
&$0.8\pm0.1$
&$0.9\pm0.2$
&\nodata
&$-0.5\pm0.3$
&GB6 J0741+3112
&
\\
 07 43 44
&$-$67 27
&161
&$1.2\pm0.04$
&$0.9\pm0.06$
&$0.7\pm0.07$
&$0.7\pm0.2$
&$0.8\pm0.2$
&$-0.6\pm0.2$
&PMN J0743-6726
&
\\
 07 45 31
&\phs10 15
&118
&$1.1\pm0.05$
&$1.0\pm0.08$
&$0.7\pm0.09$
&$0.4\pm0.1$
&\nodata
&$-0.6\pm0.4$
&GB6 J0745+1011
&
\\
 07 46 04
&$-$00 45
&   
&$1.1\pm0.06$
&$1.0\pm0.1$
&$0.8\pm0.09$
&$0.8\pm0.1$
&$0.6\pm0.2$
&$-0.3\pm0.3$
&PMN J0745-0044
&
\\
 07 48 11
&$-$16 50
&   
&$1.0\pm0.03$
&$1.3\pm0.05$
&$1.0\pm0.05$
&$0.6\pm0.1$
&\nodata
&$0.1\pm0.2$
&PMN J0748-1639
&\tablenotemark{a}
\\
 07 50 53
&\phs12 30
&117
&$3.2\pm0.05$
&$3.1\pm0.08$
&$2.9\pm0.1$
&$2.4\pm0.2$
&$1.9\pm0.3$
&$-0.2\pm0.1$
&GB6 J0750+1231
&
\\
 07 53 35
&\phs53 53
&   
&$1.1\pm0.05$
&$1.1\pm0.06$
&$0.8\pm0.09$
&$0.9\pm0.1$
&$0.7\pm0.3$
&$-0.3\pm0.3$
&GB6 J0753+5353
&\tablenotemark{a}
\\
 07 56 22
&$-$80 52
&   
&$1.1\pm0.03$
&$0.7\pm0.05$
&$0.3\pm0.07$
&$0.3\pm0.1$
&\nodata
&$-1.5\pm0.4$
&PMN J0759-8059
&
\\
 07 57 03
&\phs09 57
&120
&$1.3\pm0.07$
&$1.4\pm0.1$
&$1.5\pm0.1$
&$1.3\pm0.2$
&\nodata
&$0.1\pm0.3$
&GB6 J0757+0956
&
\\
 08 05 38
&\phs61 28
&   
&$0.7\pm0.04$
&$0.5\pm0.06$
&$0.6\pm0.1$
&\nodata
&\nodata
&$-0.4\pm0.6$
&\nodata
&
\\
 08 08 20
&$-$07 50
&133
&$1.3\pm0.04$
&$1.3\pm0.07$
&$1.2\pm0.09$
&$1.3\pm0.1$
&$0.8\pm0.2$
&$-0.1\pm0.2$
&PMN J0808-0751
&
\\
 08 08 42
&\phs49 51
&   
&$0.7\pm0.06$
&$1.1\pm0.1$
&$0.9\pm0.1$
&\nodata
&\nodata
&$0.5\pm0.5$
&GB6 J0808+4950
&\tablenotemark{a}
\\
 08 13 23
&\phs48 18
&   
&$1.0\pm0.06$
&$1.0\pm0.07$
&$0.8\pm0.08$
&\nodata
&\nodata
&$-0.3\pm0.4$
&GB6 J0813+4813
&
\\
 08 16 20
&$-$24 25
&145
&$0.8\pm0.04$
&$1.0\pm0.05$
&$0.9\pm0.07$
&$0.8\pm0.1$
&\nodata
&$0.2\pm0.3$
&PMN J0816-2421
&
\\
 08 18 31
&\phs42 24
&   
&$1.0\pm0.06$
&$1.1\pm0.06$
&$0.9\pm0.09$
&$0.9\pm0.2$
&$0.8\pm0.3$
&$-0.1\pm0.3$
&GB6 J0818+4222
&
\\
 08 23 23
&\phs22 24
&   
&$1.2\pm0.06$
&$1.2\pm0.08$
&$1.1\pm0.1$
&$0.7\pm0.2$
&$0.9\pm0.3$
&$-0.2\pm0.3$
&GB6 J0823+2223
&
\\
 08 24 57
&\phs39 14
&   
&$1.2\pm0.06$
&$1.1\pm0.09$
&$1.1\pm0.1$
&$0.9\pm0.2$
&\nodata
&$-0.2\pm0.3$
&GB6 J0824+3916
&\tablenotemark{a}
\\
 08 25 48
&\phs03 11
&125
&$1.8\pm0.05$
&$1.9\pm0.08$
&$1.8\pm0.1$
&$1.7\pm0.2$
&\nodata
&$0.0\pm0.2$
&GB6 J0825+0309
&
\\
 08 26 09
&$-$22 32
&   
&$0.8\pm0.04$
&$0.8\pm0.08$
&$0.7\pm0.08$
&$1.1\pm0.2$
&\nodata
&$0.1\pm0.3$
&PMN J0826-2230
&
\\
 08 30 59
&\phs24 11
&112
&$1.3\pm0.07$
&$1.4\pm0.1$
&$1.5\pm0.1$
&$1.5\pm0.2$
&$1.2\pm0.3$
&$0.1\pm0.2$
&GB6 J0830+2410
&
\\
 08 31 24
&\phs04 28
&   
&$0.7\pm0.07$
&$0.6\pm0.2$
&\nodata
&\nodata
&$0.8\pm0.3$
&$0.1\pm0.5$
&GB6 J0831+0429
&
\\
 08 34 36
&\phs55 34
&   
&$1.0\pm0.05$
&$0.8\pm0.06$
&$0.7\pm0.08$
&$0.6\pm0.2$
&$0.8\pm0.3$
&$-0.5\pm0.3$
&GB6 J0834+5534
&
\\
 08 36 47
&$-$20 14
&144
&$2.7\pm0.05$
&$2.3\pm0.07$
&$2.1\pm0.09$
&$1.5\pm0.2$
&$0.7\pm0.3$
&$-0.5\pm0.1$
&PMN J0836-2017
&
\\
 08 38 08
&\phs58 23
&   
&$1.2\pm0.04$
&$1.2\pm0.06$
&$1.0\pm0.07$
&$0.8\pm0.1$
&\nodata
&$-0.3\pm0.2$
&GB6 J0837+5825
&\tablenotemark{a}
\\
 08 40 42
&\phs13 12
&121
&$1.8\pm0.06$
&$1.8\pm0.09$
&$1.6\pm0.1$
&$1.0\pm0.2$
&\nodata
&$-0.2\pm0.2$
&GB6 J0840+1312
&
\\
 08 41 27
&\phs70 54
&089
&$1.8\pm0.04$
&$1.8\pm0.07$
&$1.7\pm0.08$
&$1.7\pm0.1$
&$0.5\pm0.2$
&$-0.1\pm0.1$
&GB6 J0841+7053
&
\\
 08 47 45
&$-$07 04
&   
&$0.9\pm0.05$
&$1.0\pm0.08$
&$1.0\pm0.1$
&$1.2\pm0.2$
&\nodata
&$0.2\pm0.3$
&PMN J0847-0703
&
\\
 08 54 46
&\phs20 05
&115
&$3.7\pm0.06$
&$4.2\pm0.1$
&$3.9\pm0.1$
&$3.9\pm0.2$
&$3.2\pm0.4$
&$0.0\pm0.09$
&GB6 J0854+2006
&
\\
 09 02 19
&$-$14 13
&   
&$1.3\pm0.05$
&$1.3\pm0.07$
&$1.2\pm0.07$
&$1.0\pm0.1$
&$1.2\pm0.2$
&$-0.1\pm0.2$
&PMN J0902-1415
&
\\
 09 03 34
&\phs46 48
&   
&$1.0\pm0.06$
&$0.9\pm0.09$
&$0.7\pm0.09$
&$0.5\pm0.1$
&\nodata
&$-0.7\pm0.4$
&GB6 J0903+4650
&
\\
 09 04 24
&$-$57 33
&   
&$0.9\pm0.05$
&$1.0\pm0.07$
&$0.9\pm0.07$
&$1.1\pm0.1$
&$0.6\pm0.2$
&$0.0\pm0.2$
&PMN J0904-5735
&
\\
 09 07 55
&$-$20 19
&   
&$1.1\pm0.04$
&$1.0\pm0.09$
&$0.6\pm0.09$
&\nodata
&\nodata
&$-0.7\pm0.5$
&PMN J0907-2026
&
\\
 09 09 17
&\phs01 19
&132
&$2.0\pm0.06$
&$1.8\pm0.1$
&$1.7\pm0.1$
&$1.7\pm0.3$
&\nodata
&$-0.2\pm0.2$
&GB6 J0909+0121
&
\\
 09 09 49
&\phs42 53
&   
&$1.0\pm0.07$
&$1.1\pm0.1$
&$1.1\pm0.1$
&$0.8\pm0.1$
&\nodata
&$-0.0\pm0.4$
&GB6 J0909+4253
&
\\
 09 14 40
&\phs02 49
&   
&$1.5\pm0.05$
&$1.6\pm0.08$
&$1.4\pm0.08$
&$1.0\pm0.1$
&$1.4\pm0.2$
&$-0.1\pm0.2$
&GB6 J0914+0245
&
\\
 09 18 11
&$-$12 03
&143
&$2.1\pm0.06$
&$1.1\pm0.1$
&$0.9\pm0.2$
&$0.9\pm0.3$
&\nodata
&$-1.4\pm0.4$
&PMN J0918-1205
&
\\
 09 20 41
&\phs44 41
&   
&$1.5\pm0.06$
&$1.6\pm0.1$
&$1.6\pm0.09$
&$1.5\pm0.2$
&\nodata
&$0.0\pm0.2$
&GB6 J0920+4441
&
\\
 09 21 05
&\phs62 15
&   
&$1.0\pm0.04$
&$0.8\pm0.06$
&$0.9\pm0.1$
&$0.6\pm0.2$
&\nodata
&$-0.3\pm0.3$
&GB6 J0921+6215
&
\\
 09 21 39
&$-$26 19
&   
&$1.5\pm0.05$
&$1.4\pm0.08$
&$1.2\pm0.09$
&$1.1\pm0.2$
&\nodata
&$-0.3\pm0.2$
&PMN J0921-2618
&
\\
 09 23 13
&$-$40 04
&   
&$1.1\pm0.04$
&$1.1\pm0.07$
&$0.9\pm0.06$
&$1.2\pm0.2$
&$0.6\pm0.2$
&$-0.2\pm0.2$
&PMN J0922-3959
&\tablenotemark{a}
\\
 09 27 05
&\phs39 01
&105
&$7.5\pm0.06$
&$6.5\pm0.1$
&$5.8\pm0.09$
&$4.6\pm0.2$
&$3.1\pm0.3$
&$-0.5\pm0.05$
&GB6 J0927+3902
&
\\
 09 48 55
&\phs40 38
&104
&$1.4\pm0.06$
&$1.6\pm0.09$
&$1.5\pm0.09$
&$1.3\pm0.2$
&$1.0\pm0.2$
&$-0.1\pm0.2$
&GB6 J0948+4039
&
\\
 09 55 49
&\phs69 35
&088
&$1.4\pm0.05$
&$1.2\pm0.06$
&$1.0\pm0.06$
&$0.9\pm0.1$
&$1.0\pm0.2$
&$-0.4\pm0.2$
&GB6 J0955+6940
&
\\
 09 56 38
&\phs25 13
&   
&$0.9\pm0.05$
&$1.1\pm0.1$
&$0.9\pm0.1$
&$0.6\pm0.2$
&$0.9\pm0.3$
&$-0.0\pm0.3$
&GB6 J0956+2515
&
\\
 09 57 24
&\phs55 26
&   
&$1.0\pm0.05$
&$0.9\pm0.09$
&$1.0\pm0.1$
&$0.6\pm0.2$
&\nodata
&$-0.2\pm0.3$
&GB6 J0957+5522
&\tablenotemark{a}
\\
 09 58 08
&\phs47 21
&098
&$1.5\pm0.05$
&$1.4\pm0.08$
&$1.4\pm0.07$
&$0.9\pm0.1$
&\nodata
&$-0.3\pm0.2$
&GB6 J0958+4725
&
\\
 09 59 10
&\phs65 30
&   
&$1.0\pm0.04$
&$0.9\pm0.06$
&$0.8\pm0.07$
&$0.8\pm0.1$
&\nodata
&$-0.3\pm0.3$
&GB6 J0958+6534
&
\\
 10 05 46
&\phs34 57
&   
&$0.7\pm0.06$
&$0.6\pm0.07$
&$0.4\pm0.1$
&\nodata
&\nodata
&$-0.7\pm0.7$
&GB6 J1006+3453
&\tablenotemark{a}
\\
 10 14 03
&\phs23 05
&119
&$1.1\pm0.05$
&$0.9\pm0.1$
&$0.7\pm0.07$
&$0.4\pm0.1$
&\nodata
&$-0.7\pm0.4$
&GB6 J1014+2301
&
\\
 10 15 19
&$-$45 10
&   
&$1.2\pm0.03$
&$0.8\pm0.05$
&$0.6\pm0.06$
&\nodata
&\nodata
&$-1.0\pm0.3$
&PMN J1014-4508
&
\\
 10 17 37
&\phs35 52
&   
&$0.8\pm0.05$
&$0.9\pm0.08$
&$0.7\pm0.1$
&$0.6\pm0.1$
&$0.5\pm0.2$
&$-0.3\pm0.3$
&GB6 J1018+3550
&
\\
 10 18 49
&$-$31 28
&   
&$1.0\pm0.04$
&$0.9\pm0.06$
&$0.8\pm0.06$
&$0.8\pm0.1$
&$0.8\pm0.4$
&$-0.2\pm0.3$
&PMN J1018-3123
&
\\
 10 21 51
&\phs40 02
&   
&$0.9\pm0.04$
&$1.0\pm0.06$
&$0.8\pm0.07$
&$0.4\pm0.1$
&$0.6\pm0.2$
&$-0.3\pm0.3$
&GB6 J1022+4004
&
\\
 10 32 40
&\phs41 18
&103
&$1.0\pm0.05$
&$0.9\pm0.09$
&$0.8\pm0.1$
&$0.8\pm0.2$
&$0.6\pm0.2$
&$-0.3\pm0.3$
&GB6 J1033+4115
&
\\
 10 33 44
&\phs60 50
&   
&$0.8\pm0.03$
&$0.9\pm0.05$
&$0.6\pm0.05$
&$0.8\pm0.1$
&$0.6\pm0.2$
&$-0.1\pm0.2$
&GB6 J1033+6051
&\tablenotemark{a}
\\
 10 36 39
&$-$37 37
&   
&$0.8\pm0.04$
&$0.7\pm0.05$
&$0.5\pm0.1$
&$0.3\pm0.09$
&\nodata
&$-0.6\pm0.4$
&PMN J1036-3744
&
\\
 10 37 19
&$-$29 34
&   
&$1.8\pm0.05$
&$1.8\pm0.08$
&$1.7\pm0.1$
&$1.9\pm0.2$
&$1.4\pm0.3$
&$-0.1\pm0.2$
&PMN J1037-2934
&
\\
 10 38 35
&\phs05 10
&142
&$1.4\pm0.05$
&$1.4\pm0.1$
&$1.1\pm0.1$
&$1.2\pm0.2$
&\nodata
&$-0.2\pm0.3$
&GB6 J1038+0512
&
\\
 10 41 23
&\phs06 11
&   
&$1.2\pm0.06$
&$1.3\pm0.1$
&$1.2\pm0.1$
&$1.2\pm0.2$
&\nodata
&$0.1\pm0.3$
&GB6 J1041+0610
&
\\
 10 41 40
&$-$47 38
&163
&$1.2\pm0.05$
&$0.9\pm0.07$
&$0.6\pm0.06$
&\nodata
&$1.1\pm0.2$
&$-0.5\pm0.2$
&PMN J1041-4740
&
\\
 10 42 59
&\phs24 05
&   
&$0.9\pm0.06$
&$0.8\pm0.1$
&$0.9\pm0.1$
&$1.1\pm0.1$
&$0.9\pm0.3$
&$0.1\pm0.3$
&GB6 J1043+2408
&
\\
 10 47 30
&\phs71 43
&083
&$1.2\pm0.05$
&$1.1\pm0.1$
&$1.1\pm0.09$
&\nodata
&\nodata
&$-0.2\pm0.3$
&GB6 J1048+7143
&
\\
 10 47 57
&$-$19 10
&   
&$1.3\pm0.05$
&$1.0\pm0.08$
&$1.0\pm0.1$
&$1.0\pm0.2$
&\nodata
&$-0.4\pm0.3$
&PMN J1048-1909
&
\\
 10 54 20
&\phs81 10
&   
&$1.0\pm0.04$
&$0.8\pm0.06$
&$0.7\pm0.06$
&\nodata
&\nodata
&$-0.6\pm0.3$
&\nodata
&
\\
 10 58 27
&\phs01 34
&149
&$5.0\pm0.05$
&$4.8\pm0.08$
&$4.7\pm0.1$
&$4.4\pm0.2$
&$3.0\pm0.3$
&$-0.2\pm0.06$
&GB6 J1058+0133
&
\\
 10 59 11
&$-$80 03
&176
&$2.4\pm0.04$
&$2.6\pm0.07$
&$2.5\pm0.07$
&$2.6\pm0.1$
&$1.4\pm0.2$
&$-0.0\pm0.09$
&PMN J1058-8003
&
\\
 11 02 12
&$-$44 03
&   
&$0.7\pm0.03$
&$0.9\pm0.05$
&$0.8\pm0.09$
&$0.7\pm0.1$
&\nodata
&$0.2\pm0.3$
&PMN J1102-4404
&
\\
 11 02 48
&\phs72 28
&   
&$0.9\pm0.04$
&$0.9\pm0.07$
&$0.8\pm0.05$
&$0.6\pm0.2$
&\nodata
&$-0.3\pm0.3$
&GB6 J1101+7225
&\tablenotemark{a}
\\
 11 07 12
&$-$44 46
&166
&$1.6\pm0.03$
&$1.5\pm0.05$
&$1.1\pm0.06$
&$1.3\pm0.2$
&$0.7\pm0.2$
&$-0.3\pm0.2$
&PMN J1107-4449
&
\\
 11 17 57
&$-$46 33
&   
&$1.1\pm0.03$
&$0.8\pm0.06$
&$0.7\pm0.07$
&$0.5\pm0.1$
&\nodata
&$-0.7\pm0.3$
&PMN J1118-4634
&
\\
 11 18 34
&$-$12 32
&   
&$1.1\pm0.05$
&$1.0\pm0.07$
&$0.8\pm0.08$
&$0.6\pm0.2$
&\nodata
&$-0.5\pm0.3$
&PMN J1118-1232
&\tablenotemark{a}
\\
 11 18 50
&\phs12 38
&   
&$1.1\pm0.06$
&$0.9\pm0.1$
&$1.0\pm0.1$
&$0.8\pm0.2$
&\nodata
&$-0.3\pm0.3$
&GB6 J1118+1234
&
\\
 11 27 06
&$-$18 57
&159
&$1.6\pm0.06$
&$1.6\pm0.1$
&$1.4\pm0.09$
&$1.3\pm0.2$
&$1.2\pm0.2$
&$-0.2\pm0.2$
&PMN J1127-1857
&
\\
 11 30 13
&$-$14 51
&157
&$2.0\pm0.06$
&$1.7\pm0.1$
&$1.9\pm0.1$
&$1.3\pm0.2$
&\nodata
&$-0.3\pm0.2$
&PMN J1130-1449
&
\\
 11 30 47
&\phs38 15
&101
&$1.2\pm0.05$
&$1.0\pm0.07$
&$1.0\pm0.1$
&$0.7\pm0.1$
&$1.5\pm0.7$
&$-0.4\pm0.3$
&GB6 J1130+3815
&\tablenotemark{a}
\\
 11 36 58
&$-$74 16
&   
&$0.8\pm0.04$
&$0.7\pm0.07$
&$0.5\pm0.08$
&$0.4\pm0.1$
&\nodata
&$-0.7\pm0.4$
&PMN J1136-7415
&
\\
 11 44 59
&$-$69 58
&   
&$0.8\pm0.05$
&$0.7\pm0.07$
&$0.7\pm0.06$
&$0.8\pm0.1$
&\nodata
&$-0.1\pm0.3$
&PMN J1145-6953
&
\\
 11 46 14
&$-$48 41
&   
&$0.7\pm0.04$
&$0.7\pm0.05$
&$0.5\pm0.06$
&$0.9\pm0.1$
&$0.6\pm0.2$
&$0.0\pm0.2$
&PMN J1145-4836
&\tablenotemark{a}
\\
 11 46 50
&\phs40 00
&   
&$1.1\pm0.05$
&$1.2\pm0.06$
&$1.2\pm0.07$
&$0.6\pm0.2$
&$1.7\pm0.7$
&$0.1\pm0.3$
&GB6 J1146+3958
&\tablenotemark{a}
\\
 11 47 07
&$-$38 11
&169
&$2.2\pm0.05$
&$2.3\pm0.08$
&$2.1\pm0.08$
&$1.9\pm0.2$
&$1.0\pm0.3$
&$-0.1\pm0.1$
&PMN J1147-3812
&
\\
 11 50 19
&$-$79 26
&   
&$1.3\pm0.04$
&$0.8\pm0.05$
&$0.6\pm0.06$
&$0.7\pm0.1$
&\nodata
&$-1.1\pm0.3$
&PMN J1150-7918
&
\\
 11 50 53
&$-$00 24
&   
&$0.8\pm0.07$
&$0.7\pm0.1$
&$0.7\pm0.1$
&\nodata
&$0.6\pm0.3$
&$-0.2\pm0.5$
&PMN J1150-0024
&
\\
 11 53 14
&\phs49 32
&090
&$2.2\pm0.04$
&$2.1\pm0.06$
&$2.0\pm0.07$
&$1.7\pm0.1$
&$1.0\pm0.2$
&$-0.2\pm0.1$
&GB6 J1153+4931
&\tablenotemark{a}
\\
 11 54 09
&$-$35 16
&   
&$0.9\pm0.05$
&$0.9\pm0.09$
&$0.7\pm0.08$
&$0.6\pm0.1$
&\nodata
&$-0.4\pm0.3$
&PMN J1153-3522
&
\\
 11 54 41
&\phs81 04
&078
&$1.2\pm0.05$
&$1.0\pm0.08$
&$0.9\pm0.09$
&$0.9\pm0.1$
&\nodata
&$-0.4\pm0.2$
&1Jy 1150+81
&
\\
 11 57 48
&\phs16 37
&   
&$0.9\pm0.05$
&$1.1\pm0.07$
&$0.9\pm0.07$
&$0.9\pm0.1$
&\nodata
&$0.1\pm0.3$
&GB6 J1157+1639
&
\\
 11 59 36
&\phs29 15
&111
&$2.0\pm0.05$
&$2.0\pm0.08$
&$1.9\pm0.09$
&$1.7\pm0.2$
&$1.9\pm0.5$
&$-0.1\pm0.1$
&GB6 J1159+2914
&
\\
 12 03 28
&\phs48 08
&   
&$0.8\pm0.03$
&$0.7\pm0.05$
&$0.6\pm0.08$
&$0.5\pm0.2$
&\nodata
&$-0.4\pm0.4$
&GB6 J1203+4803
&\tablenotemark{a}
\\
 12 05 48
&$-$26 39
&   
&$0.9\pm0.05$
&$0.8\pm0.07$
&$0.8\pm0.08$
&$0.5\pm0.1$
&$1.3\pm0.6$
&$-0.1\pm0.3$
&PMN J1205-2634
&
\\
 12 07 43
&$-$52 18
&   
&$0.5\pm0.04$
&$1.0\pm0.05$
&$0.7\pm0.06$
&$0.7\pm0.1$
&\nodata
&$0.4\pm0.3$
&\nodata
&
\\
 12 08 35
&$-$24 01
&172
&$1.2\pm0.05$
&$0.9\pm0.07$
&$0.7\pm0.1$
&$0.6\pm0.2$
&\nodata
&$-0.8\pm0.4$
&PMN J1209-2406
&
\\
 12 09 26
&$-$52 27
&   
&$0.8\pm0.09$
&$1.1\pm0.05$
&\nodata
&\nodata
&\nodata
&$1.0\pm0.7$
&\nodata
&
\\
 12 11 26
&$-$52 35
&   
&$3.8\pm0.03$
&$2.2\pm0.04$
&$1.6\pm0.06$
&$0.8\pm0.1$
&\nodata
&$-1.5\pm0.1$
&PMN J1212-5235
&
\\
 12 15 57
&$-$17 29
&173
&$1.5\pm0.05$
&$1.3\pm0.09$
&$1.2\pm0.08$
&$0.7\pm0.2$
&\nodata
&$-0.5\pm0.2$
&PMN J1215-1731
&
\\
 12 18 53
&\phs48 30
&   
&$0.8\pm0.03$
&$0.8\pm0.04$
&$0.8\pm0.07$
&$0.8\pm0.1$
&$0.6\pm0.2$
&$0.0\pm0.2$
&GB6 J1219+4830
&
\\
 12 19 21
&\phs05 49
&164
&$2.8\pm0.05$
&$2.2\pm0.08$
&$2.0\pm0.1$
&$1.4\pm0.2$
&$1.5\pm0.3$
&$-0.6\pm0.1$
&GB6 J1219+0549A
&\tablenotemark{a}
\\
 12 22 11
&\phs04 14
&   
&$0.8\pm0.07$
&$0.8\pm0.1$
&$0.9\pm0.1$
&$0.7\pm0.2$
&\nodata
&$0.1\pm0.5$
&GB6 J1222+0413
&
\\
 12 22 59
&$-$83 06
&178
&$0.9\pm0.04$
&$1.1\pm0.05$
&$0.9\pm0.05$
&$0.7\pm0.1$
&$0.5\pm0.2$
&$0.0\pm0.2$
&PMN J1224-8312
&
\\
 12 24 19
&\phs13 03
&   
&$0.5\pm0.1$
&$0.5\pm0.06$
&\nodata
&$0.4\pm0.2$
&\nodata
&$-0.1\pm1$
&GB6 J1224+1310
&
\\
 12 26 55
&$-$44 35
&   
&$0.5\pm0.07$
&$0.7\pm0.08$
&$0.9\pm0.09$
&$0.9\pm0.1$
&\nodata
&$0.6\pm0.4$
&PMN J1227-4436
&
\\
 12 29 06
&\phs02 03
&170
&$22.7\pm0.05$
&$20.6\pm0.09$
&$18.8\pm0.1$
&$16.2\pm0.2$
&$11.4\pm0.3$
&$-0.3\pm0.02$
&GB6 J1229+0202
&
\\
 12 30 51
&\phs12 23
&165
&$20.8\pm0.05$
&$16.1\pm0.08$
&$13.5\pm0.1$
&$9.7\pm0.2$
&$6.5\pm0.4$
&$-0.7\pm0.02$
&GB6 J1230+1223
&
\\
 12 39 25
&\phs07 28
&   
&$1.2\pm0.05$
&$1.0\pm0.08$
&$0.8\pm0.08$
&$1.0\pm0.1$
&\nodata
&$-0.4\pm0.3$
&GB6 J1239+0730
&
\\
 12 46 54
&$-$25 46
&177
&$1.3\pm0.05$
&$1.3\pm0.1$
&$1.5\pm0.09$
&$1.7\pm0.2$
&$1.0\pm0.4$
&$0.3\pm0.2$
&PMN J1246-2547
&
\\
 12 48 51
&$-$45 58
&   
&$0.9\pm0.06$
&$0.9\pm0.08$
&$0.9\pm0.09$
&$0.7\pm0.1$
&\nodata
&$-0.0\pm0.4$
&PMN J1248-4559
&
\\
 12 56 12
&$-$05 47
&181
&$18.0\pm0.06$
&$18.6\pm0.09$
&$18.4\pm0.1$
&$17.1\pm0.2$
&$13.7\pm0.4$
&$-0.0\pm0.02$
&PMN J1256-0547
&
\\
 12 58 08
&$-$32 00
&180
&$1.3\pm0.04$
&$1.1\pm0.07$
&$1.0\pm0.08$
&$0.6\pm0.1$
&\nodata
&$-0.5\pm0.3$
&PMN J1257-3154
&
\\
 12 58 22
&\phs32 28
&   
&$0.7\pm0.05$
&$0.6\pm0.07$
&$0.8\pm0.1$
&$0.3\pm0.1$
&\nodata
&$-0.1\pm0.5$
&GB6 J1257+3229
&\tablenotemark{a}
\\
 12 59 23
&\phs51 42
&   
&$0.6\pm0.05$
&$0.7\pm0.08$
&$0.6\pm0.08$
&$1.0\pm0.2$
&$0.8\pm0.2$
&$0.4\pm0.3$
&GB6 J1259+5141
&\tablenotemark{a}
\\
 13 02 15
&\phs57 48
&   
&$0.8\pm0.04$
&$0.7\pm0.07$
&$0.5\pm0.08$
&$0.6\pm0.1$
&$0.5\pm0.2$
&$-0.5\pm0.4$
&GB6 J1302+5748
&\tablenotemark{a}
\\
 13 05 55
&$-$49 30
&   
&$1.1\pm0.04$
&$1.0\pm0.07$
&$0.8\pm0.08$
&$1.0\pm0.2$
&$0.5\pm0.2$
&$-0.3\pm0.3$
&PMN J1305-4928
&
\\
 13 10 40
&\phs32 22
&052
&$2.4\pm0.05$
&$2.4\pm0.08$
&$2.1\pm0.08$
&$1.5\pm0.2$
&$1.2\pm0.3$
&$-0.3\pm0.1$
&GB6 J1310+3220
&
\\
 13 16 07
&$-$33 37
&182
&$1.8\pm0.05$
&$1.8\pm0.08$
&$1.9\pm0.09$
&$2.0\pm0.1$
&$1.3\pm0.2$
&$0.1\pm0.1$
&PMN J1316-3339
&
\\
 13 18 37
&$-$42 14
&   
&\nodata
&\nodata
&$0.4\pm0.08$
&$0.3\pm0.1$
&\nodata
&$-0.9\pm3$
&\nodata
&
\\
 13 24 30
&$-$10 48
&   
&$0.8\pm0.07$
&$0.7\pm0.1$
&$0.9\pm0.1$
&$1.0\pm0.2$
&$1.7\pm0.5$
&$0.4\pm0.3$
&PMN J1324-1049
&
\\
 13 27 25
&\phs22 10
&   
&$1.1\pm0.06$
&$1.1\pm0.08$
&$0.9\pm0.08$
&$0.9\pm0.2$
&\nodata
&$-0.2\pm0.3$
&GB6 J1327+2210
&\tablenotemark{a}
\\
 13 29 26
&\phs32 01
&040
&$1.1\pm0.03$
&$0.7\pm0.06$
&$0.6\pm0.07$
&$0.6\pm0.2$
&\nodata
&$-0.9\pm0.3$
&GB6 J1329+3154
&
\\
 13 30 55
&\phs25 02
&   
&$1.2\pm0.05$
&$1.1\pm0.06$
&$0.9\pm0.07$
&$0.7\pm0.1$
&$0.6\pm0.2$
&$-0.5\pm0.2$
&GB6 J1330+2509
&\tablenotemark{a}
\\
 13 31 17
&\phs30 31
&026
&$2.3\pm0.05$
&$1.8\pm0.08$
&$1.5\pm0.1$
&$1.2\pm0.2$
&\nodata
&$-0.7\pm0.2$
&GB6 J1331+3030
&
\\
 13 32 52
&\phs01 59
&   
&$1.4\pm0.05$
&$1.5\pm0.07$
&$1.4\pm0.1$
&$0.8\pm0.2$
&$1.3\pm0.6$
&$-0.1\pm0.2$
&GB6 J1332+0200
&
\\
 13 33 24
&\phs27 23
&   
&$0.9\pm0.05$
&$0.9\pm0.07$
&$0.7\pm0.08$
&$0.7\pm0.1$
&\nodata
&$-0.2\pm0.3$
&GB6 J1333+2725
&\tablenotemark{a}
\\
 13 36 51
&$-$33 58
&185
&$2.0\pm0.05$
&$1.5\pm0.07$
&$1.2\pm0.08$
&$0.9\pm0.2$
&$0.8\pm0.2$
&$-0.8\pm0.2$
&PMN J1336-3358
&
\\
 13 37 40
&$-$12 57
&188
&$6.2\pm0.06$
&$6.4\pm0.09$
&$6.5\pm0.1$
&$6.0\pm0.2$
&$4.6\pm0.4$
&$0.0\pm0.05$
&PMN J1337-1257
&
\\
 13 43 56
&\phs66 01
&   
&$0.7\pm0.05$
&$0.3\pm0.08$
&$0.4\pm0.1$
&\nodata
&\nodata
&$-1.1\pm0.9$
&GB6 J1344+6606
&\tablenotemark{a}
\\
 13 47 47
&\phs12 18
&   
&$1.1\pm0.06$
&$1.2\pm0.08$
&$0.9\pm0.08$
&$0.9\pm0.1$
&\nodata
&$-0.1\pm0.3$
&GB6 J1347+1217
&
\\
 13 52 29
&\phs31 25
&   
&$0.7\pm0.04$
&$0.6\pm0.09$
&$0.7\pm0.08$
&$0.5\pm0.1$
&\nodata
&$-0.2\pm0.4$
&GB6 J1352+3126
&
\\
 13 54 49
&$-$10 42
&197
&$1.4\pm0.05$
&$1.0\pm0.09$
&$0.9\pm0.2$
&$0.8\pm0.3$
&\nodata
&$-0.7\pm0.4$
&PMN J1354-1041
&
\\
 13 56 41
&\phs76 45
&   
&$0.9\pm0.05$
&$0.9\pm0.1$
&$0.9\pm0.09$
&$1.0\pm0.1$
&$0.6\pm0.3$
&$0.0\pm0.3$
&\nodata
&\tablenotemark{d}
\\
 13 56 57
&\phs19 19
&004
&$1.7\pm0.05$
&$1.8\pm0.08$
&$1.6\pm0.09$
&$1.5\pm0.2$
&$1.2\pm0.3$
&$-0.1\pm0.2$
&GB6 J1357+1919
&
\\
 13 56 59
&$-$15 24
&   
&$0.7\pm0.08$
&\nodata
&$0.6\pm0.2$
&$0.6\pm0.2$
&$0.9\pm0.2$
&$0.1\pm0.4$
&PMN J1357-1527
&
\\
 14 08 54
&$-$07 49
&203
&$1.0\pm0.07$
&$1.0\pm0.1$
&$0.9\pm0.1$
&\nodata
&\nodata
&$-0.2\pm0.5$
&1Jy 1406-076
&
\\
 14 11 12
&\phs52 15
&   
&$1.0\pm0.04$
&$0.6\pm0.1$
&$0.5\pm0.08$
&\nodata
&\nodata
&$-1.1\pm0.5$
&GB6 J1411+5212
&
\\
 14 15 52
&\phs13 24
&   
&$1.0\pm0.05$
&$1.1\pm0.08$
&$0.9\pm0.08$
&$0.9\pm0.1$
&$1.0\pm0.3$
&$-0.1\pm0.3$
&GB6 J1415+1320
&
\\
 14 19 36
&\phs54 26
&   
&$0.9\pm0.05$
&$0.9\pm0.08$
&$0.8\pm0.08$
&$1.3\pm0.2$
&$1.1\pm0.4$
&$0.2\pm0.3$
&GB6 J1419+5423
&\tablenotemark{a}
\\
 14 19 39
&\phs38 22
&042
&$1.0\pm0.04$
&$1.1\pm0.06$
&$1.1\pm0.05$
&$1.1\pm0.1$
&$1.1\pm0.4$
&$0.1\pm0.2$
&GB6 J1419+3822
&
\\
 14 20 14
&\phs27 04
&   
&$1.0\pm0.04$
&$1.1\pm0.06$
&$1.0\pm0.06$
&$0.7\pm0.1$
&$0.7\pm0.2$
&$-0.1\pm0.2$
&GB6 J1419+2706
&\tablenotemark{a}
\\
 14 27 27
&$-$33 02
&193
&$1.0\pm0.05$
&$1.4\pm0.08$
&$1.5\pm0.1$
&$1.3\pm0.1$
&\nodata
&$0.4\pm0.2$
&PMN J1427-3306
&
\\
 14 27 53
&$-$42 05
&191
&$3.0\pm0.05$
&$2.7\pm0.07$
&$2.5\pm0.09$
&$2.3\pm0.2$
&$1.5\pm0.3$
&$-0.3\pm0.1$
&PMN J1427-4206
&
\\
 14 37 16
&\phs63 35
&   
&$0.7\pm0.05$
&$0.5\pm0.1$
&\nodata
&$0.6\pm0.1$
&\nodata
&$-0.1\pm0.5$
&GB6 J1436+6336
&\tablenotemark{a}
\\
 14 42 55
&\phs51 56
&   
&$0.8\pm0.04$
&$1.0\pm0.06$
&$0.9\pm0.06$
&$0.9\pm0.1$
&\nodata
&$0.1\pm0.3$
&GB6 J1443+5201
&
\\
 14 46 50
&$-$16 21
&   
&$1.0\pm0.05$
&$1.0\pm0.07$
&$0.8\pm0.07$
&$0.7\pm0.1$
&$0.6\pm0.2$
&$-0.3\pm0.3$
&\nodata
&
\\
 14 54 21
&$-$37 49
&   
&$1.3\pm0.06$
&$1.0\pm0.07$
&$1.1\pm0.1$
&$0.9\pm0.2$
&$1.4\pm0.3$
&$-0.3\pm0.3$
&PMN J1454-3747
&
\\
 14 57 21
&$-$35 36
&   
&$0.8\pm0.08$
&$1.0\pm0.1$
&$1.0\pm0.09$
&$0.8\pm0.2$
&$1.2\pm0.3$
&$0.2\pm0.3$
&PMN J1457-3538
&
\\
 14 58 31
&\phs71 40
&071
&$1.3\pm0.06$
&$1.2\pm0.1$
&$0.8\pm0.08$
&$0.8\pm0.1$
&\nodata
&$-0.6\pm0.3$
&GB6 J1459+7140
&
\\
 15 03 02
&$-$41 57
&   
&$2.5\pm0.05$
&$2.0\pm0.07$
&$1.7\pm0.08$
&$1.0\pm0.1$
&$1.1\pm0.2$
&$-0.7\pm0.1$
&PMN J1503-4154
&
\\
 15 04 30
&\phs10 30
&006
&$1.8\pm0.05$
&$1.6\pm0.08$
&$1.4\pm0.08$
&$1.0\pm0.1$
&$1.1\pm0.3$
&$-0.4\pm0.2$
&GB6 J1504+1029
&
\\
 15 06 56
&$-$16 43
&   
&$1.3\pm0.07$
&$0.4\pm0.1$
&$0.8\pm0.2$
&$0.8\pm0.2$
&$0.9\pm0.3$
&$-0.5\pm0.3$
&PMN J1507-1652
&\tablenotemark{a}
\\
 15 10 34
&$-$05 47
&   
&$1.2\pm0.06$
&$1.1\pm0.08$
&$1.1\pm0.09$
&$0.9\pm0.2$
&\nodata
&$-0.2\pm0.3$
&PMN J1510-0543
&
\\
 15 12 46
&$-$09 05
&207
&$1.9\pm0.06$
&$1.8\pm0.09$
&$2.0\pm0.1$
&$1.9\pm0.2$
&$1.8\pm0.3$
&$-0.0\pm0.2$
&1Jy 1510-08
&
\\
 15 13 49
&$-$09 58
&   
&$1.5\pm0.06$
&$1.0\pm0.1$
&$0.8\pm0.1$
&$1.2\pm0.2$
&$0.9\pm0.4$
&$-0.5\pm0.3$
&\nodata
&
\\
 15 16 42
&\phs00 14
&002
&$1.6\pm0.05$
&$1.8\pm0.07$
&$1.6\pm0.08$
&$1.6\pm0.2$
&$0.8\pm0.3$
&$-0.0\pm0.2$
&GB6 J1516+0015
&
\\
 15 17 45
&$-$24 21
&205
&$2.2\pm0.05$
&$2.2\pm0.09$
&$2.1\pm0.1$
&$2.1\pm0.2$
&$1.1\pm0.4$
&$-0.1\pm0.1$
&PMN J1517-2422
&
\\
 15 29 15
&\phs30 57
&   
&$0.5\pm0.03$
&$0.6\pm0.04$
&$0.4\pm0.05$
&$0.7\pm0.09$
&$0.6\pm0.1$
&$0.1\pm0.2$
&\nodata
&
\\
 15 34 55
&\phs01 27
&   
&$0.8\pm0.06$
&$0.8\pm0.09$
&$0.9\pm0.1$
&$1.1\pm0.2$
&\nodata
&$0.1\pm0.4$
&GB6 J1534+0131
&
\\
 15 40 58
&\phs14 47
&   
&$1.1\pm0.05$
&$0.9\pm0.07$
&$0.8\pm0.09$
&$0.8\pm0.2$
&\nodata
&$-0.5\pm0.3$
&GB6 J1540+1447
&
\\
 15 49 25
&\phs50 36
&   
&$0.8\pm0.05$
&$0.6\pm0.08$
&$0.8\pm0.1$
&$0.5\pm0.2$
&\nodata
&$-0.2\pm0.4$
&GB6 J1549+5038
&
\\
 15 49 32
&\phs02 36
&005
&$2.8\pm0.06$
&$2.9\pm0.09$
&$2.4\pm0.09$
&$2.1\pm0.2$
&$2.0\pm0.4$
&$-0.2\pm0.1$
&GB6 J1549+0237
&
\\
 15 50 38
&\phs05 26
&007
&$2.7\pm0.05$
&$2.4\pm0.08$
&$2.0\pm0.09$
&$2.0\pm0.2$
&$1.4\pm0.3$
&$-0.4\pm0.1$
&GB6 J1550+0527
&
\\
 16 02 07
&\phs33 31
&   
&$0.9\pm0.03$
&$0.8\pm0.06$
&$0.8\pm0.05$
&$0.5\pm0.1$
&\nodata
&$-0.3\pm0.2$
&GB6 J1602+3326
&
\\
 16 04 29
&\phs57 18
&   
&$0.8\pm0.04$
&$0.8\pm0.06$
&$0.8\pm0.05$
&$0.6\pm0.09$
&\nodata
&$-0.1\pm0.2$
&GB6 J1604+5714
&\tablenotemark{a}
\\
 16 08 52
&\phs10 28
&009
&$1.9\pm0.05$
&$1.9\pm0.08$
&$1.8\pm0.08$
&$1.4\pm0.1$
&$1.1\pm0.3$
&$-0.2\pm0.1$
&GB6 J1608+1029
&
\\
 16 13 41
&\phs34 12
&023
&$3.9\pm0.04$
&$3.5\pm0.07$
&$3.1\pm0.07$
&$2.5\pm0.1$
&$1.8\pm0.3$
&$-0.4\pm0.07$
&GB6 J1613+3412
&
\\
 16 18 01
&$-$77 16
&183
&$2.3\pm0.04$
&$2.1\pm0.07$
&$1.8\pm0.07$
&$1.6\pm0.1$
&$0.8\pm0.2$
&$-0.4\pm0.1$
&PMN J1617-7717
&
\\
 16 23 21
&$-$68 18
&   
&$0.7\pm0.03$
&$0.6\pm0.04$
&$0.6\pm0.06$
&\nodata
&\nodata
&$-0.4\pm0.4$
&PMN J1624-6809
&
\\
 16 26 15
&\phs41 28
&   
&$1.0\pm0.04$
&$0.8\pm0.07$
&$0.8\pm0.07$
&$0.7\pm0.1$
&\nodata
&$-0.4\pm0.3$
&GB6 J1625+4134
&
\\
 16 33 17
&\phs82 27
&076
&$1.4\pm0.04$
&$1.5\pm0.06$
&$1.5\pm0.08$
&$1.2\pm0.09$
&$0.8\pm0.2$
&$-0.1\pm0.1$
&\nodata
&\tablenotemark{e}
\\
 16 35 16
&\phs38 07
&033
&$3.7\pm0.04$
&$4.1\pm0.07$
&$3.9\pm0.07$
&$3.5\pm0.1$
&$3.2\pm0.4$
&$0.0\pm0.06$
&GB6 J1635+3808
&
\\
 16 37 31
&\phs47 13
&   
&$1.1\pm0.04$
&$1.1\pm0.08$
&$1.2\pm0.08$
&$0.9\pm0.08$
&$0.6\pm0.2$
&$-0.2\pm0.2$
&GB6 J1637+4717
&
\\
 16 38 16
&\phs57 22
&056
&$1.7\pm0.04$
&$1.7\pm0.07$
&$1.6\pm0.07$
&$1.7\pm0.1$
&$1.1\pm0.2$
&$-0.1\pm0.1$
&GB6 J1638+5720
&
\\
 16 42 27
&\phs68 55
&069
&$1.8\pm0.04$
&$1.9\pm0.06$
&$1.8\pm0.07$
&$2.0\pm0.2$
&$1.4\pm0.2$
&$-0.0\pm0.1$
&GB6 J1642+6856
&
\\
 16 42 51
&$-$77 13
&   
&$0.8\pm0.06$
&$0.9\pm0.08$
&$0.8\pm0.09$
&$0.8\pm0.1$
&\nodata
&$-0.0\pm0.3$
&PMN J1644-7715
&
\\
 16 42 52
&\phs39 48
&035
&$6.6\pm0.04$
&$6.0\pm0.07$
&$5.4\pm0.07$
&$4.9\pm0.1$
&$3.7\pm0.3$
&$-0.3\pm0.04$
&GB6 J1642+3948
&
\\
 16 48 35
&\phs41 10
&   
&$0.7\pm0.04$
&$0.8\pm0.08$
&$0.8\pm0.07$
&$0.7\pm0.09$
&$0.8\pm0.2$
&$0.1\pm0.2$
&GB6 J1648+4104
&\tablenotemark{a}
\\
 16 51 06
&\phs04 57
&010
&$1.7\pm0.06$
&$1.1\pm0.1$
&$0.9\pm0.1$
&$0.7\pm0.2$
&\nodata
&$-1.0\pm0.4$
&GB6 J1651+0459
&
\\
 16 54 10
&\phs39 39
&036
&$1.2\pm0.04$
&$1.2\pm0.07$
&$0.8\pm0.06$
&$0.6\pm0.1$
&\nodata
&$-0.6\pm0.2$
&GB6 J1653+3945
&\tablenotemark{a}
\\
 16 57 10
&\phs57 07
&   
&$0.4\pm0.05$
&\nodata
&$0.6\pm0.08$
&$0.7\pm0.1$
&$0.7\pm0.2$
&$0.5\pm0.3$
&GB6 J1657+5705
&
\\
 16 58 04
&\phs07 42
&013
&$1.7\pm0.05$
&$1.7\pm0.06$
&$1.5\pm0.08$
&$1.4\pm0.1$
&$1.1\pm0.2$
&$-0.2\pm0.2$
&GB6 J1658+0741
&
\\
 16 58 15
&\phs47 47
&   
&$1.2\pm0.03$
&$1.2\pm0.05$
&$0.7\pm0.06$
&\nodata
&\nodata
&$-0.4\pm0.3$
&GB6 J1658+4737
&
\\
 16 58 47
&\phs05 19
&   
&$0.9\pm0.05$
&$0.7\pm0.07$
&$0.6\pm0.1$
&$0.6\pm0.1$
&\nodata
&$-0.4\pm0.4$
&GB6 J1658+0515
&
\\
 17 00 01
&\phs68 27
&   
&$0.3\pm0.06$
&$0.5\pm0.07$
&$0.6\pm0.06$
&$0.6\pm0.08$
&$0.6\pm0.1$
&$0.4\pm0.4$
&GB6 J1700+6830
&
\\
 17 02 01
&\phs40 00
&   
&$0.6\pm0.04$
&$0.8\pm0.07$
&$0.8\pm0.06$
&$0.9\pm0.1$
&$0.8\pm0.2$
&$0.4\pm0.3$
&GB6 J1701+3954
&
\\
 17 03 35
&$-$62 14
&198
&$1.6\pm0.04$
&$1.7\pm0.06$
&$1.6\pm0.07$
&$1.4\pm0.1$
&\nodata
&$-0.0\pm0.1$
&PMN J1703-6212
&
\\
 17 07 40
&\phs01 48
&   
&$0.8\pm0.05$
&$0.8\pm0.1$
&$0.8\pm0.07$
&$0.7\pm0.2$
&\nodata
&$0.0\pm0.4$
&GB6 J1707+0148
&
\\
 17 15 55
&\phs68 39
&   
&$0.6\pm0.03$
&$0.5\pm0.05$
&$0.6\pm0.05$
&$0.5\pm0.09$
&$0.7\pm0.2$
&$-0.0\pm0.3$
&GB6 J1716+6836
&
\\
 17 19 25
&\phs17 42
&   
&$0.6\pm0.05$
&$0.4\pm0.09$
&$0.5\pm0.1$
&$0.5\pm0.2$
&\nodata
&$-0.4\pm0.6$
&GB6 J1719+1745
&
\\
 17 24 02
&$-$65 00
&196
&$2.4\pm0.04$
&$2.0\pm0.07$
&$1.7\pm0.08$
&$1.2\pm0.1$
&$1.1\pm0.3$
&$-0.6\pm0.1$
&PMN J1723-6500
&
\\
 17 27 17
&\phs45 30
&043
&$0.9\pm0.04$
&$0.9\pm0.07$
&$0.8\pm0.06$
&$1.2\pm0.2$
&\nodata
&$0.1\pm0.3$
&GB6 J1727+4530
&
\\
 17 28 22
&\phs04 28
&   
&$0.4\pm0.08$
&\nodata
&$0.8\pm0.2$
&$1.0\pm0.2$
&\nodata
&$0.9\pm0.6$
&GB6 J1728+0426
&
\\
 17 34 17
&\phs38 57
&038
&$1.2\pm0.04$
&$1.3\pm0.07$
&$1.2\pm0.08$
&$1.2\pm0.1$
&\nodata
&$0.0\pm0.2$
&GB6 J1734+3857
&
\\
 17 35 42
&\phs36 16
&   
&$0.7\pm0.04$
&$0.7\pm0.07$
&$0.6\pm0.06$
&$0.2\pm0.1$
&\nodata
&$-0.3\pm0.4$
&GB6 J1735+3616
&
\\
 17 36 00
&$-$79 34
&186
&$1.1\pm0.04$
&$1.3\pm0.06$
&$1.3\pm0.05$
&$0.9\pm0.1$
&\nodata
&$0.1\pm0.2$
&PMN J1733-7935
&
\\
 17 36 59
&\phs06 25
&   
&$0.9\pm0.06$
&$1.0\pm0.06$
&$0.8\pm0.08$
&$0.8\pm0.2$
&\nodata
&$-0.2\pm0.4$
&GB6 J1737+0620
&\tablenotemark{a}
\\
 17 37 48
&$-$56 50
&   
&$1.0\pm0.04$
&$0.9\pm0.06$
&$0.8\pm0.07$
&\nodata
&\nodata
&$-0.3\pm0.3$
&\nodata
&
\\
 17 38 29
&\phs50 14
&   
&$0.7\pm0.04$
&$0.5\pm0.06$
&$0.5\pm0.08$
&$0.5\pm0.2$
&\nodata
&$-0.7\pm0.5$
&\nodata
&
\\
 17 40 13
&\phs47 40
&   
&$0.9\pm0.04$
&$0.8\pm0.06$
&$0.8\pm0.07$
&$0.9\pm0.1$
&$1.0\pm0.2$
&$0.0\pm0.2$
&GB6 J1739+4738
&
\\
 17 40 35
&\phs52 12
&048
&$1.2\pm0.04$
&$1.2\pm0.06$
&$1.2\pm0.07$
&$1.1\pm0.1$
&\nodata
&$-0.1\pm0.2$
&GB6 J1740+5211
&
\\
 17 49 13
&\phs70 06
&068
&$0.5\pm0.03$
&$0.6\pm0.04$
&$0.7\pm0.05$
&$0.8\pm0.07$
&$0.7\pm0.1$
&$0.4\pm0.2$
&GB6 J1748+7005
&
\\
 17 51 36
&\phs09 37
&   
&$4.4\pm0.05$
&$4.6\pm0.08$
&$4.5\pm0.09$
&$4.3\pm0.2$
&$3.3\pm0.3$
&$-0.0\pm0.06$
&GB6 J1751+0938
&
\\
 17 53 31
&\phs28 48
&022
&$2.1\pm0.04$
&$2.0\pm0.06$
&$1.9\pm0.07$
&$2.0\pm0.2$
&$1.4\pm0.2$
&$-0.1\pm0.1$
&GB6 J1753+2847
&
\\
 17 53 32
&\phs44 03
&   
&$0.6\pm0.05$
&$0.6\pm0.09$
&$0.7\pm0.07$
&$0.7\pm0.1$
&\nodata
&$0.1\pm0.3$
&GB6 J1753+4410
&\tablenotemark{a}
\\
 17 58 58
&\phs66 32
&064
&$0.7\pm0.01$
&$0.6\pm0.02$
&$0.6\pm0.05$
&$0.4\pm0.08$
&\nodata
&$-0.2\pm0.2$
&GB6 J1758+6638
&\tablenotemark{a}
\\
 17 59 51
&\phs38 53
&   
&$0.9\pm0.04$
&$0.7\pm0.07$
&$0.6\pm0.1$
&\nodata
&\nodata
&$-0.6\pm0.5$
&GB6 J1800+3848
&\tablenotemark{a}
\\
 18 00 33
&\phs78 27
&072
&$2.0\pm0.04$
&$1.9\pm0.06$
&$1.7\pm0.07$
&$1.7\pm0.1$
&$1.1\pm0.3$
&$-0.3\pm0.1$
&1Jy 1803+78
&
\\
 18 01 34
&\phs44 04
&   
&$1.4\pm0.04$
&$1.5\pm0.06$
&$1.6\pm0.08$
&$1.5\pm0.1$
&$0.9\pm0.2$
&$0.1\pm0.1$
&GB6 J1801+4404
&
\\
 18 03 04
&$-$65 07
&199
&$1.1\pm0.04$
&$1.1\pm0.07$
&$1.2\pm0.08$
&$0.9\pm0.2$
&$0.9\pm0.3$
&$-0.0\pm0.2$
&PMN J1803-6507
&
\\
 18 06 44
&\phs69 48
&067
&$1.4\pm0.03$
&$1.4\pm0.05$
&$1.2\pm0.06$
&$1.2\pm0.1$
&$1.3\pm0.3$
&$-0.2\pm0.1$
&GB6 J1806+6949
&
\\
 18 08 36
&\phs56 59
&   
&$0.6\pm0.04$
&$0.6\pm0.06$
&$0.8\pm0.05$
&$0.7\pm0.08$
&\nodata
&$0.4\pm0.3$
&GB6 J1808+5709
&\tablenotemark{a}
\\
 18 11 53
&\phs06 48
&   
&$0.9\pm0.05$
&$0.9\pm0.1$
&$0.7\pm0.09$
&$0.6\pm0.2$
&$0.7\pm0.3$
&$-0.4\pm0.4$
&GB6 J1812+0651
&
\\
 18 12 36
&\phs55 53
&   
&$0.2\pm0.03$
&$0.3\pm0.09$
&$0.5\pm0.07$
&\nodata
&$0.5\pm0.2$
&$0.9\pm0.6$
&GB6 J1812+5603
&
\\
 18 19 59
&$-$55 20
&   
&$0.8\pm0.07$
&\nodata
&$0.6\pm0.1$
&\nodata
&\nodata
&$-0.5\pm0.8$
&PMN J1819-5521
&
\\
 18 20 03
&$-$63 42
&200
&$1.7\pm0.05$
&$1.6\pm0.08$
&$1.4\pm0.08$
&$1.2\pm0.1$
&$1.3\pm0.2$
&$-0.3\pm0.2$
&PMN J1819-6345
&
\\
 18 24 08
&\phs56 50
&053
&$1.5\pm0.04$
&$1.2\pm0.06$
&$1.2\pm0.07$
&$1.2\pm0.1$
&$0.7\pm0.2$
&$-0.4\pm0.2$
&GB6 J1824+5650
&
\\
 18 25 35
&\phs67 38
&   
&\nodata
&\nodata
&$0.3\pm0.09$
&$0.6\pm0.09$
&$0.6\pm0.1$
&$0.7\pm0.9$
&\nodata
&
\\
 18 29 42
&\phs48 45
&046
&$2.9\pm0.04$
&$2.8\pm0.06$
&$2.5\pm0.07$
&$1.8\pm0.1$
&$1.2\pm0.2$
&$-0.3\pm0.09$
&GB6 J1829+4844
&
\\
 18 32 51
&\phs68 44
&   
&\nodata
&\nodata
&$0.4\pm0.04$
&$0.6\pm0.06$
&$0.6\pm0.1$
&$0.6\pm0.5$
&GB6 J1832+6848
&
\\
 18 34 23
&$-$58 54
&   
&$1.1\pm0.04$
&$1.0\pm0.06$
&$1.1\pm0.07$
&$0.7\pm0.1$
&$0.6\pm0.3$
&$-0.1\pm0.2$
&PMN J1834-5856
&
\\
 18 35 06
&\phs32 47
&   
&$0.8\pm0.04$
&$0.8\pm0.07$
&$0.7\pm0.07$
&$0.5\pm0.1$
&\nodata
&$-0.3\pm0.4$
&GB6 J1835+3241
&
\\
 18 37 23
&$-$71 05
&192
&$1.9\pm0.04$
&$1.8\pm0.05$
&$1.5\pm0.06$
&$1.2\pm0.09$
&\nodata
&$-0.4\pm0.1$
&PMN J1837-7108
&
\\
 18 39 36
&\phs67 18
&   
&\nodata
&\nodata
&$0.7\pm0.04$
&$0.5\pm0.07$
&$0.6\pm0.1$
&$-0.4\pm0.5$
&GB6 J1841+6718
&\tablenotemark{a}
\\
 18 40 49
&\phs79 46
&073
&$1.4\pm0.04$
&$1.0\pm0.06$
&$0.8\pm0.09$
&\nodata
&\nodata
&$-1.0\pm0.3$
&1Jy 1845+79
&
\\
 18 42 49
&\phs68 08
&066
&$1.3\pm0.03$
&$1.4\pm0.04$
&$1.4\pm0.04$
&$1.1\pm0.07$
&$0.8\pm0.1$
&$-0.1\pm0.1$
&GB6 J1842+6809
&\tablenotemark{a}
\\
 18 48 35
&\phs32 22
&   
&$0.7\pm0.05$
&$0.6\pm0.1$
&$0.6\pm0.1$
&\nodata
&$0.6\pm0.2$
&$-0.2\pm0.5$
&GB6 J1848+3219
&
\\
 18 49 33
&\phs67 05
&065
&$1.6\pm0.03$
&$1.8\pm0.05$
&$1.8\pm0.04$
&$1.6\pm0.08$
&\nodata
&$0.1\pm0.1$
&GB6 J1849+6705
&\tablenotemark{a}
\\
 18 50 44
&\phs28 23
&028
&$1.5\pm0.04$
&$1.1\pm0.06$
&$0.9\pm0.05$
&$0.6\pm0.09$
&\nodata
&$-0.8\pm0.2$
&GB6 J1850+2825
&
\\
 19 01 48
&$-$36 59
&   
&$1.4\pm0.04$
&$1.2\pm0.05$
&$0.9\pm0.07$
&$1.4\pm0.1$
&$3.4\pm0.3$
&$0.3\pm0.1$
&\nodata
&
\\
 19 02 51
&\phs31 53
&034
&$1.4\pm0.04$
&$1.1\pm0.05$
&$0.8\pm0.06$
&\nodata
&\nodata
&$-0.7\pm0.2$
&GB6 J1902+3159
&
\\
 19 11 08
&$-$20 06
&   
&$2.3\pm0.06$
&$2.6\pm0.1$
&$2.6\pm0.1$
&$2.2\pm0.2$
&$2.6\pm0.4$
&$0.1\pm0.1$
&PMN J1911-2006
&
\\
 19 15 16
&$-$80 03
&   
&$0.8\pm0.04$
&$0.5\pm0.06$
&$0.4\pm0.06$
&\nodata
&\nodata
&$-1.3\pm0.6$
&PMN J1912-8010
&
\\
 19 23 29
&$-$21 05
&008
&$2.4\pm0.06$
&$2.4\pm0.09$
&$2.4\pm0.1$
&$2.3\pm0.2$
&$1.7\pm0.3$
&$-0.0\pm0.1$
&PMN J1923-2104
&
\\
 19 24 52
&$-$29 14
&   
&$12.6\pm0.06$
&$12.0\pm0.09$
&$11.1\pm0.1$
&$10.4\pm0.2$
&$7.2\pm0.3$
&$-0.2\pm0.03$
&PMN J1924-2914
&
\\
 19 27 35
&\phs61 19
&059
&$1.0\pm0.04$
&$0.9\pm0.06$
&$0.9\pm0.08$
&$0.8\pm0.1$
&$0.4\pm0.2$
&$-0.2\pm0.2$
&GB6 J1927+6117
&
\\
 19 27 42
&\phs73 57
&070
&$3.6\pm0.04$
&$3.3\pm0.05$
&$2.8\pm0.06$
&$2.6\pm0.1$
&$1.6\pm0.2$
&$-0.3\pm0.06$
&GB6 J1927+7357
&
\\
 19 37 04
&$-$39 58
&   
&$1.2\pm0.06$
&$1.4\pm0.1$
&$1.3\pm0.1$
&$1.1\pm0.1$
&\nodata
&$0.1\pm0.3$
&PMN J1937-3957
&
\\
 19 38 25
&$-$63 43
&   
&$1.0\pm0.04$
&$0.8\pm0.07$
&$0.7\pm0.06$
&$0.3\pm0.1$
&\nodata
&$-0.6\pm0.3$
&PMN J1939-6342
&\tablenotemark{a}
\\
 19 39 23
&$-$15 25
&   
&$1.2\pm0.05$
&$1.1\pm0.08$
&$1.2\pm0.08$
&$0.7\pm0.2$
&\nodata
&$-0.1\pm0.3$
&PMN J1939-1525
&
\\
 19 45 35
&$-$55 18
&   
&$0.6\pm0.09$
&$0.5\pm0.08$
&$0.4\pm0.06$
&\nodata
&$1.0\pm0.3$
&$0.1\pm0.5$
&PMN J1945-5520
&
\\
 19 52 19
&\phs02 34
&   
&$0.9\pm0.06$
&$0.6\pm0.07$
&$0.5\pm0.09$
&$0.7\pm0.2$
&\nodata
&$-0.5\pm0.4$
&GB6 J1952+0230
&
\\
 19 55 41
&\phs51 37
&051
&$1.0\pm0.04$
&$1.1\pm0.08$
&$0.9\pm0.09$
&$0.8\pm0.1$
&$0.6\pm0.2$
&$-0.1\pm0.2$
&GB6 J1955+5131
&\tablenotemark{a}
\\
 19 57 37
&$-$55 19
&   
&$0.9\pm0.04$
&$0.8\pm0.06$
&$0.8\pm0.07$
&$0.4\pm0.1$
&\nodata
&$-0.2\pm0.3$
&\nodata
&
\\
 19 58 02
&$-$38 45
&003
&$3.3\pm0.05$
&$3.4\pm0.08$
&$3.1\pm0.09$
&$2.4\pm0.2$
&$2.0\pm0.3$
&$-0.2\pm0.1$
&PMN J1957-3845
&
\\
 20 00 58
&$-$17 49
&011
&$2.1\pm0.06$
&$2.1\pm0.09$
&$2.0\pm0.1$
&$1.9\pm0.1$
&$1.4\pm0.3$
&$-0.1\pm0.1$
&PMN J2000-1748
&
\\
 20 05 50
&\phs77 54
&   
&$0.9\pm0.05$
&$0.9\pm0.08$
&$0.8\pm0.09$
&$1.1\pm0.1$
&$0.8\pm0.2$
&$0.1\pm0.2$
&1Jy 2007+77
&
\\
 20 08 16
&\phs66 14
&   
&$0.8\pm0.03$
&$0.6\pm0.06$
&$0.5\pm0.05$
&$0.5\pm0.1$
&$0.6\pm0.2$
&$-0.6\pm0.3$
&GB6 J2007+6607
&
\\
 20 09 53
&\phs72 32
&   
&$0.6\pm0.04$
&$0.8\pm0.07$
&$0.9\pm0.07$
&$0.8\pm0.1$
&$0.7\pm0.2$
&$0.4\pm0.3$
&GB6 J2009+7229
&
\\
 20 11 18
&$-$15 47
&014
&$1.9\pm0.05$
&$1.6\pm0.1$
&$1.5\pm0.1$
&$1.4\pm0.2$
&$2.8\pm0.9$
&$-0.3\pm0.2$
&PMN J2011-1546
&
\\
 20 15 52
&\phs65 58
&   
&$0.8\pm0.03$
&$0.8\pm0.05$
&$0.7\pm0.06$
&$0.8\pm0.1$
&\nodata
&$-0.0\pm0.3$
&GB6 J2015+6554
&\tablenotemark{a}
\\
 20 22 26
&\phs61 36
&063
&$1.7\pm0.05$
&$1.5\pm0.07$
&$1.2\pm0.06$
&$1.0\pm0.2$
&\nodata
&$-0.5\pm0.2$
&GB6 J2022+6137
&
\\
 20 23 42
&\phs54 26
&   
&$0.7\pm0.06$
&$0.8\pm0.07$
&$0.9\pm0.06$
&$0.8\pm0.1$
&\nodata
&$0.2\pm0.3$
&GB6 J2023+5427
&
\\
 20 24 27
&\phs17 12
&031
&$1.0\pm0.04$
&$1.0\pm0.06$
&$0.9\pm0.07$
&$0.7\pm0.1$
&\nodata
&$-0.1\pm0.3$
&GB6 J2024+1718
&\tablenotemark{a}
\\
 20 34 48
&$-$68 45
&194
&$0.7\pm0.05$
&$0.8\pm0.07$
&$0.8\pm0.06$
&$0.8\pm0.08$
&$0.5\pm0.1$
&$0.0\pm0.2$
&PMN J2035-6846
&
\\
 20 35 10
&\phs10 57
&   
&$0.7\pm0.06$
&$1.1\pm0.1$
&$0.8\pm0.07$
&$0.9\pm0.2$
&$0.8\pm0.2$
&$0.2\pm0.3$
&GB6 J2035+1055
&
\\
 20 56 11
&$-$47 16
&208
&$2.6\pm0.04$
&$2.8\pm0.07$
&$2.5\pm0.08$
&$2.3\pm0.1$
&$1.8\pm0.3$
&$-0.1\pm0.1$
&PMN J2056-4714
&
\\
 21 01 30
&\phs03 45
&   
&$1.2\pm0.04$
&$1.0\pm0.07$
&$0.8\pm0.09$
&$1.0\pm0.2$
&\nodata
&$-0.4\pm0.3$
&GB6 J2101+0341
&
\\
 21 02 49
&$-$78 31
&   
&$0.6\pm0.06$
&$0.5\pm0.1$
&$0.5\pm0.06$
&\nodata
&$0.7\pm0.3$
&$-0.1\pm0.5$
&PMN J2105-7825
&\tablenotemark{a}
\\
 21 07 33
&$-$25 21
&   
&$1.0\pm0.06$
&$0.8\pm0.1$
&$0.6\pm0.09$
&\nodata
&\nodata
&$-0.7\pm0.6$
&PMN J2107-2526
&\tablenotemark{a}
\\
 21 09 32
&$-$41 11
&001
&$1.6\pm0.05$
&$1.6\pm0.08$
&$1.2\pm0.1$
&$1.2\pm0.2$
&$0.9\pm0.2$
&$-0.3\pm0.2$
&PMN J2109-4110
&
\\
 21 09 37
&\phs35 36
&049
&$0.9\pm0.05$
&$0.7\pm0.08$
&$0.7\pm0.08$
&$0.8\pm0.1$
&\nodata
&$-0.3\pm0.3$
&GB6 J2109+3532
&\tablenotemark{a}
\\
 21 23 41
&\phs05 36
&027
&$2.0\pm0.06$
&$1.6\pm0.08$
&$1.4\pm0.1$
&$1.1\pm0.2$
&$0.9\pm0.4$
&$-0.6\pm0.2$
&GB6 J2123+0535
&
\\
 21 24 24
&\phs25 09
&   
&$0.8\pm0.05$
&$0.5\pm0.07$
&$0.4\pm0.07$
&\nodata
&\nodata
&$-1.2\pm0.6$
&GB6 J2123+2504
&
\\
 21 30 01
&$-$09 27
&   
&$0.9\pm0.06$
&$0.8\pm0.1$
&$0.9\pm0.1$
&$0.7\pm0.2$
&$1.0\pm0.3$
&$0.0\pm0.3$
&PMN J2130-0927
&
\\
 21 31 32
&$-$12 06
&017
&$2.7\pm0.06$
&$2.5\pm0.09$
&$2.4\pm0.09$
&$1.7\pm0.1$
&$1.2\pm0.4$
&$-0.3\pm0.1$
&PMN J2131-1207
&
\\
 21 34 09
&$-$01 53
&020
&$2.0\pm0.05$
&$1.9\pm0.08$
&$1.7\pm0.1$
&$1.8\pm0.2$
&$1.5\pm0.3$
&$-0.2\pm0.2$
&PMN J2134-0153
&
\\
 21 36 37
&\phs00 41
&025
&$4.7\pm0.06$
&$3.7\pm0.1$
&$3.1\pm0.1$
&$1.8\pm0.2$
&$1.3\pm0.3$
&$-0.7\pm0.1$
&GB6 J2136+0041
&
\\
 21 39 16
&\phs14 25
&041
&$2.3\pm0.05$
&$2.1\pm0.07$
&$1.8\pm0.08$
&$1.3\pm0.2$
&$1.0\pm0.2$
&$-0.4\pm0.1$
&GB6 J2139+1423
&
\\
 21 42 30
&$-$04 36
&   
&$0.5\pm0.05$
&$0.4\pm0.1$
&$0.8\pm0.1$
&$0.7\pm0.1$
&$1.0\pm0.3$
&$0.5\pm0.4$
&PMN J2142-0437
&
\\
 21 43 22
&\phs17 42
&044
&$1.2\pm0.04$
&$1.3\pm0.06$
&$0.9\pm0.09$
&$0.7\pm0.1$
&\nodata
&$-0.1\pm0.3$
&GB6 J2143+1743
&\tablenotemark{a}
\\
 21 48 03
&$-$77 59
&184
&$1.7\pm0.04$
&$1.5\pm0.06$
&$1.2\pm0.06$
&$0.7\pm0.1$
&\nodata
&$-0.6\pm0.2$
&PMN J2146-7755
&
\\
 21 48 05
&\phs06 57
&037
&$7.7\pm0.05$
&$7.3\pm0.08$
&$7.0\pm0.1$
&$6.2\pm0.2$
&$5.0\pm0.4$
&$-0.2\pm0.04$
&GB6 J2148+0657
&
\\
 21 51 49
&$-$30 27
&   
&$1.4\pm0.06$
&$1.4\pm0.09$
&$1.4\pm0.1$
&$1.6\pm0.2$
&$1.9\pm0.7$
&$0.1\pm0.2$
&PMN J2151-3028
&
\\
 21 57 06
&$-$69 42
&190
&$3.8\pm0.04$
&$3.0\pm0.07$
&$2.6\pm0.06$
&$2.0\pm0.1$
&\nodata
&$-0.6\pm0.08$
&PMN J2157-6941
&
\\
 21 58 06
&$-$15 02
&018
&$2.1\pm0.06$
&$1.8\pm0.08$
&$1.7\pm0.09$
&$1.5\pm0.2$
&\nodata
&$-0.3\pm0.2$
&PMN J2158-1501
&
\\
 22 02 50
&\phs42 17
&058
&$3.6\pm0.04$
&$3.6\pm0.06$
&$3.6\pm0.06$
&$3.2\pm0.1$
&\nodata
&$-0.0\pm0.06$
&GB6 J2202+4216
&
\\
 22 03 19
&\phs31 46
&054
&$2.7\pm0.04$
&$2.5\pm0.07$
&$2.1\pm0.09$
&$1.7\pm0.2$
&$1.4\pm0.3$
&$-0.4\pm0.1$
&GB6 J2203+3145
&
\\
 22 03 22
&\phs17 23
&045
&$1.5\pm0.05$
&$1.6\pm0.08$
&$1.6\pm0.09$
&$1.4\pm0.1$
&\nodata
&$0.0\pm0.2$
&GB6 J2203+1725
&
\\
 22 06 13
&$-$18 38
&016
&$1.9\pm0.05$
&$1.6\pm0.08$
&$1.2\pm0.08$
&$1.1\pm0.2$
&\nodata
&$-0.6\pm0.2$
&PMN J2206-1835
&
\\
 22 07 17
&$-$53 47
&   
&$1.0\pm0.05$
&$0.9\pm0.07$
&$0.8\pm0.08$
&$0.6\pm0.2$
&\nodata
&$-0.5\pm0.4$
&PMN J2207-5346
&
\\
 22 11 32
&\phs23 52
&050
&$1.3\pm0.06$
&$1.5\pm0.08$
&$1.4\pm0.07$
&$1.1\pm0.1$
&\nodata
&$-0.0\pm0.2$
&GB6 J2212+2355
&
\\
 22 12 48
&$-$25 24
&   
&$0.9\pm0.06$
&$0.7\pm0.09$
&$0.6\pm0.1$
&$0.7\pm0.1$
&\nodata
&$-0.3\pm0.4$
&PMN J2213-2529
&\tablenotemark{a}
\\
 22 18 51
&$-$03 35
&030
&$2.1\pm0.05$
&$1.7\pm0.1$
&$1.7\pm0.1$
&$1.4\pm0.2$
&$0.8\pm0.3$
&$-0.5\pm0.2$
&PMN J2218-0335
&
\\
 22 21 12
&$-$04 16
&   
&\nodata
&\nodata
&$0.7\pm0.07$
&$0.4\pm0.1$
&\nodata
&$-1.4\pm2$
&\nodata
&
\\
 22 25 38
&\phs21 19
&   
&$1.0\pm0.06$
&$1.1\pm0.08$
&$1.1\pm0.08$
&$1.0\pm0.1$
&\nodata
&$0.1\pm0.3$
&GB6 J2225+2118
&
\\
 22 25 46
&$-$04 56
&029
&$5.8\pm0.05$
&$5.5\pm0.09$
&$4.9\pm0.1$
&$4.4\pm0.2$
&$3.6\pm0.4$
&$-0.3\pm0.06$
&PMN J2225-0457
&
\\
 22 29 42
&$-$08 33
&024
&$2.3\pm0.06$
&$2.7\pm0.1$
&$2.6\pm0.1$
&$3.1\pm0.2$
&$2.3\pm0.4$
&$0.2\pm0.1$
&PMN J2229-0832
&
\\
 22 29 45
&$-$20 50
&   
&$0.9\pm0.06$
&$0.8\pm0.1$
&$0.9\pm0.1$
&$1.1\pm0.3$
&$1.0\pm0.2$
&$0.1\pm0.3$
&PMN J2229-2049
&
\\
 22 32 37
&\phs11 44
&047
&$3.6\pm0.06$
&$4.1\pm0.09$
&$4.1\pm0.1$
&$4.2\pm0.2$
&$3.9\pm0.3$
&$0.2\pm0.07$
&GB6 J2232+1143
&
\\
 22 35 10
&$-$48 34
&206
&$2.0\pm0.04$
&$2.1\pm0.07$
&$2.0\pm0.09$
&$1.7\pm0.1$
&$1.6\pm0.3$
&$-0.1\pm0.1$
&PMN J2235-4835
&
\\
 22 36 26
&\phs28 24
&057
&$1.2\pm0.05$
&$1.3\pm0.08$
&$1.3\pm0.08$
&$1.0\pm0.1$
&\nodata
&$-0.0\pm0.2$
&GB6 J2236+2828
&
\\
 22 39 35
&$-$57 01
&201
&$1.3\pm0.04$
&$1.4\pm0.05$
&$1.2\pm0.06$
&$0.9\pm0.09$
&$1.3\pm0.3$
&$-0.1\pm0.2$
&PMN J2239-5701
&
\\
 22 46 15
&$-$12 07
&021
&$2.1\pm0.05$
&$1.9\pm0.1$
&$1.8\pm0.1$
&$1.6\pm0.3$
&\nodata
&$-0.2\pm0.2$
&PMN J2246-1206
&
\\
 22 47 27
&$-$37 00
&   
&$0.7\pm0.08$
&$0.6\pm0.1$
&$0.6\pm0.1$
&$0.4\pm0.1$
&\nodata
&$-0.3\pm0.6$
&PMN J2247-3657
&
\\
 22 53 59
&\phs16 08
&055
&$8.0\pm0.05$
&$8.5\pm0.09$
&$8.7\pm0.09$
&$9.0\pm0.2$
&$8.6\pm0.3$
&$0.1\pm0.03$
&GB6 J2253+1608
&
\\
 22 55 47
&\phs42 01
&   
&$0.9\pm0.03$
&$0.7\pm0.06$
&$0.6\pm0.07$
&\nodata
&\nodata
&$-0.7\pm0.4$
&GB6 J2255+4202
&
\\
 22 56 31
&$-$20 13
&019
&$0.9\pm0.05$
&$0.8\pm0.07$
&$0.8\pm0.07$
&$0.5\pm0.2$
&\nodata
&$-0.4\pm0.4$
&PMN J2256-2011
&
\\
 22 58 06
&$-$27 56
&012
&$4.8\pm0.05$
&$4.7\pm0.08$
&$4.4\pm0.09$
&$3.9\pm0.2$
&$3.2\pm0.4$
&$-0.2\pm0.07$
&PMN J2258-2758
&
\\
 23 02 39
&$-$68 06
&   
&$0.7\pm0.06$
&$0.3\pm0.1$
&$0.5\pm0.1$
&\nodata
&\nodata
&$-1.0\pm1$
&PMN J2303-6807
&\tablenotemark{a}
\\
 23 11 35
&\phs34 29
&   
&$0.6\pm0.04$
&$0.6\pm0.07$
&$0.7\pm0.1$
&\nodata
&\nodata
&$0.2\pm0.6$
&GB6 J2311+3425
&
\\
 23 15 07
&$-$31 36
&   
&$1.0\pm0.04$
&$0.9\pm0.07$
&$0.9\pm0.08$
&$0.8\pm0.2$
&\nodata
&$-0.1\pm0.3$
&PMN J2314-3138
&
\\
 23 15 53
&$-$50 19
&204
&$1.1\pm0.03$
&$1.1\pm0.05$
&$0.9\pm0.06$
&$1.2\pm0.3$
&\nodata
&$-0.2\pm0.2$
&PMN J2315-5018
&
\\
 23 21 33
&\phs27 32
&   
&$0.8\pm0.06$
&$0.6\pm0.1$
&$0.4\pm0.1$
&$0.8\pm0.2$
&\nodata
&$-0.2\pm0.5$
&GB6 J2322+2732
&
\\
 23 22 23
&\phs44 46
&   
&$0.8\pm0.03$
&$0.9\pm0.04$
&$0.8\pm0.06$
&$0.7\pm0.1$
&$0.8\pm0.2$
&$-0.0\pm0.2$
&GB6 J2322+4445
&\tablenotemark{a}
\\
 23 22 46
&\phs51 05
&   
&$0.9\pm0.04$
&$0.8\pm0.09$
&$0.7\pm0.06$
&$0.6\pm0.07$
&\nodata
&$-0.5\pm0.3$
&GB6 J2322+5057
&\tablenotemark{a}
\\
 23 23 33
&$-$03 14
&   
&$0.7\pm0.08$
&$0.7\pm0.1$
&$0.5\pm0.1$
&$0.4\pm0.2$
&\nodata
&$-0.5\pm0.7$
&PMN J2323-0317
&
\\
 23 27 37
&\phs09 38
&   
&$1.1\pm0.06$
&$1.2\pm0.1$
&$1.1\pm0.1$
&$1.1\pm0.2$
&$0.9\pm0.3$
&$0.0\pm0.3$
&GB6 J2327+0940
&\tablenotemark{a}
\\
 23 29 06
&$-$47 32
&   
&$1.3\pm0.04$
&$1.1\pm0.07$
&$1.2\pm0.1$
&$0.9\pm0.1$
&$0.8\pm0.2$
&$-0.3\pm0.2$
&PMN J2329-4730
&
\\
 23 30 19
&\phs33 48
&   
&$0.8\pm0.05$
&$0.7\pm0.06$
&$0.7\pm0.08$
&$0.7\pm0.1$
&\nodata
&$-0.1\pm0.4$
&GB6 J2330+3348
&\tablenotemark{a}
\\
 23 30 42
&\phs10 57
&   
&$1.0\pm0.05$
&$1.1\pm0.08$
&$0.9\pm0.08$
&$0.9\pm0.2$
&\nodata
&$-0.1\pm0.3$
&GB6 J2330+1100
&
\\
 23 31 20
&$-$15 59
&032
&$1.0\pm0.06$
&$0.8\pm0.1$
&$0.7\pm0.1$
&$0.7\pm0.1$
&$0.8\pm0.4$
&$-0.4\pm0.3$
&PMN J2331-1556
&
\\
 23 33 47
&$-$23 40
&   
&$1.0\pm0.05$
&$0.9\pm0.07$
&$1.0\pm0.1$
&$1.2\pm0.2$
&$0.8\pm0.3$
&$0.1\pm0.3$
&PMN J2333-2343
&\tablenotemark{a}
\\
 23 34 10
&\phs07 35
&   
&$1.1\pm0.06$
&$1.0\pm0.07$
&$1.1\pm0.08$
&$1.3\pm0.2$
&$0.8\pm0.2$
&$0.0\pm0.2$
&GB6 J2334+0736
&
\\
 23 34 50
&$-$01 28
&   
&$0.6\pm0.05$
&$1.0\pm0.1$
&$0.9\pm0.1$
&$0.7\pm0.1$
&\nodata
&$0.4\pm0.4$
&PMN J2335-0131
&
\\
 23 35 29
&$-$52 44
&195
&$1.3\pm0.03$
&$0.8\pm0.05$
&$0.7\pm0.08$
&$0.4\pm0.1$
&\nodata
&$-1.2\pm0.3$
&PMN J2336-5236
&\tablenotemark{a}
\\
 23 45 14
&$-$15 56
&   
&$1.3\pm0.05$
&$1.0\pm0.06$
&$1.1\pm0.07$
&$1.2\pm0.1$
&\nodata
&$-0.2\pm0.2$
&PMN J2345-1555
&
\\
 23 46 47
&\phs09 29
&   
&$1.2\pm0.05$
&$1.2\pm0.08$
&$0.8\pm0.09$
&$0.6\pm0.1$
&\nodata
&$-0.5\pm0.3$
&GB6 J2346+0930
&\tablenotemark{a}
\\
 23 48 00
&$-$49 32
&   
&$0.7\pm0.05$
&$0.9\pm0.05$
&$0.7\pm0.06$
&\nodata
&\nodata
&$0.1\pm0.4$
&\nodata
&
\\
 23 48 14
&$-$16 30
&039
&$1.9\pm0.05$
&$1.9\pm0.08$
&$1.8\pm0.08$
&$1.6\pm0.1$
&$1.3\pm0.3$
&$-0.1\pm0.1$
&PMN J2348-1631
&
\\
 23 49 28
&\phs38 44
&   
&$0.8\pm0.05$
&$0.7\pm0.1$
&$0.4\pm0.09$
&$0.6\pm0.2$
&$0.9\pm0.2$
&$-0.1\pm0.3$
&GB6 J2349+3849
&\tablenotemark{a}
\\
 23 54 22
&\phs45 50
&074
&$1.5\pm0.05$
&$1.2\pm0.07$
&$1.2\pm0.09$
&$1.0\pm0.2$
&$0.8\pm0.2$
&$-0.5\pm0.2$
&GB6 J2354+4553
&
\\
 23 55 11
&\phs81 53
&   
&$0.9\pm0.04$
&$0.8\pm0.07$
&$0.8\pm0.06$
&$1.2\pm0.2$
&\nodata
&$0.1\pm0.2$
&NVSS J2356+8152
&
\\
 23 56 14
&\phs49 52
&075
&$0.9\pm0.03$
&$0.8\pm0.04$
&$0.6\pm0.06$
&$0.4\pm0.1$
&\nodata
&$-0.4\pm0.3$
&GB6 J2355+4950
&
\\
 23 57 51
&$-$53 14
&189
&$1.5\pm0.04$
&$1.3\pm0.07$
&$1.4\pm0.08$
&$1.2\pm0.1$
&$1.2\pm0.2$
&$-0.2\pm0.1$
&PMN J2357-5311
&
\\
 23 58 04
&$-$10 15
&   
&$1.2\pm0.05$
&$1.4\pm0.06$
&$1.3\pm0.08$
&$1.1\pm0.2$
&\nodata
&$0.2\pm0.2$
&PMN J2358-1020
&
\\
 23 58 52
&$-$60 50
&187
&$2.0\pm0.04$
&$1.5\pm0.06$
&$1.2\pm0.06$
&$0.9\pm0.1$
&\nodata
&$-0.8\pm0.2$
&PMN J2358-6054
&
\\
\enddata
\tablenotetext{a}{Indicates the source has multiple possible identifications.}
\tablenotetext{b}{Source J0322-3711 (Fornax A) is extended, and the fluxes listed were obtained by aperture photometry.}
\tablenotetext{c}{Source J0519-0540 is a blend of the Lynds Bright Nebulae LBN 207.65-23.11 and LBN 207.29-22.66.}
\tablenotetext{d}{Source J1356+7645 is outside of the declination range of the GB6 and PMN catalogs.  
Identified as QSO NVSSJ135755+764320 by Trushkin (2006, private communication).}
\tablenotetext{e}{Source J1633+8227 is outside of the declination range of the
GB6 and PMN catalogs. It was identified as NGC 6251 by \citet{trushkin:2003}.}
\end{deluxetable}

\begin{deluxetable}{lccccccccc}
%need rotate even if scriptsize
\rotate
\tablecolumns{10}
%\tabletypesize{\scriptsize}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{\label{tab:qvwptsrc}WMAP CMB-Free QVW Point Source Catalog} 
\tablehead{
\colhead{RA} & \colhead{DEC}  &
\colhead{WMAP/QVW5} & \colhead{Type} & \colhead{Q} & \colhead{V} & \colhead{W}& \colhead{5 GHz ID} & \colhead{Dist.}  & \colhead{Note } \\
\colhead{dms} & \colhead{dms} & \colhead{ID} &
\colhead{}  & \colhead{[Jy]} & \colhead{[Jy]}  & \colhead{[Jy]} &  \colhead{} & \colhead{[arcmin]} & \colhead{} 
}
\startdata 
\hline
$ $00 06 11.5 & $-$06 24 57.6 & J0006-0623     & G       & $   2.2\pm   0.2$ & $   1.9\pm   0.2$ & $   1.2\pm   0.4$ & PMN J0006-0623      &    1.4 &   \\
$ $00 10 30.2 & $ $10 58 22.8 & J0010+1101     & G       & $   0.9\pm   0.2$ & $   1.1\pm   0.2$ & $   1.1\pm   0.4$ & GB6 J0010+1058      &    0.4 &   \\
$ $00 12 57.6 & $-$39 53 49.2 & J0012-3952     & RadioS  & $   0.8\pm   0.2$ & $   0.8\pm   0.2$ & $   1.0\pm   0.3$ & PMN J0013-3954      &    0.8 &   \\
$ $00 13 44.2 & $ $40 54 21.6 & QVW J0013+4051 & G       & $   0.6\pm   0.2$ & $   0.6\pm   0.2$ & $   0.5\pm   0.4$ & GB6 J0013+4051      &    3.8 &   \\
$ $00 19 40.1 & $ $25 59 31.2 & J0019+2603     & QSO     & $   0.9\pm   0.2$ & $   0.3\pm   0.2$ & $   0.5\pm   0.4$ & GB6 J0019+2602      &    3.3 &   \\
$ $00 26 04.6 & $-$35 12 39.6 & J0026-3510     & RadioS  & $   1.4\pm   0.2$ & $   1.0\pm   0.2$ & $   0.6\pm   0.4$ & PMN J0026-3512      &    1.6 &   \\
$ $00 29 49.7 & $ $05 53 38.4 & J0029+0554     & QSO     & $   0.9\pm   0.2$ & $   0.6\pm   0.2$ & $   0.8\pm   0.4$ & GB6 J0029+0554B     &    1.4 & a \\
$ $00 38 10.6 & $-$02 04 01.2 & QVW J0037-0207 & G       & $   0.7\pm   0.2$ & $   0.5\pm   0.2$ & $   0.7\pm   0.4$ & PMN J0038-0207      &    4.3 &   \\
$ $00 38 22.1 & $-$25 01 51.6 & J0038-2459     & QSO     & $   0.8\pm   0.2$ & $   1.1\pm   0.2$ & $   1.0\pm   0.4$ & PMN J0038-2459      &    3.3 &   \\
$ $00 47 21.8 & $-$25 14 45.6 & J0047-2514     & G       & $   1.1\pm   0.2$ & $   0.9\pm   0.2$ & $   1.1\pm   0.4$ & PMN J0047-2517      &    3.5 &   \\
$ $00 48 06.0 & $-$73 13 08.4 & \nodata        & SNR     & $   1.2\pm   0.2$ & $   1.2\pm   0.2$ & $   1.4\pm   0.3$ & PMN J0047-7308      &    5.4 &   \\
$ $00 50 01.2 & $-$57 36 00.0 & J0049-5739     & QSO     & $   1.2\pm   0.2$ & $   1.3\pm   0.2$ & $   0.7\pm   0.3$ & PMN J0050-5738      &    2.4 &   \\
$ $00 50 57.4 & $-$09 34 33.6 & J0051-0927     & QSO     & $   0.8\pm   0.2$ & $   0.8\pm   0.2$ & $   0.5\pm   0.4$ & PMN J0050-0928      &    6.8 &   \\
$ $00 51 13.2 & $-$06 47 16.8 & J0050-0649     & QSO     & $   1.0\pm   0.2$ & $   1.2\pm   0.2$ & $   1.0\pm   0.4$ & PMN J0051-0650      &    3.1 &   \\
$ $00 57 48.2 & $ $30 27 28.8 & QVW J0057+3026 & G       & $   1.0\pm   0.2$ & $   0.8\pm   0.2$ & $   0.2\pm   0.4$ & GB6 J0057+3021      &    6.2 &   \\
$ $00 59 09.6 & $-$56 56 06.0 & J0100-5654     & QSO     & $   0.8\pm   0.2$ & $   0.6\pm   0.2$ & $   0.4\pm   0.3$ & PMN J0058-5659      &    4.4 & b \\
$ $01 00 21.1 & $-$72 10 44.4 & \nodata        & SNR     & $   1.1\pm   0.2$ & $   0.9\pm   0.2$ & $   0.6\pm   0.3$ & PMN J0059-7210      &    5.3 &   \\
$ $01 06 46.8 & $-$40 32 42.0 & J0106-4035     & QSO     & $   2.4\pm   0.1$ & $   2.1\pm   0.2$ & $   1.4\pm   0.3$ & PMN J0106-4034      &    1.6 &   \\
$ $01 08 31.4 & $ $13 21 43.2 & J0108+1319     & GPair   & $   0.8\pm   0.2$ & $   0.4\pm   0.2$ & $  -0.2\pm   0.4$ & GB6 J0108+1319      &    5.7 &   \\
$ $01 08 33.8 & $ $01 36 18.0 & J0108+0135     & QSO     & $   1.4\pm   0.2$ & $   1.4\pm   0.2$ & $   0.4\pm   0.4$ & GB6 J0108+0135      &    1.5 &   \\
$ $01 12 17.0 & $ $35 20 31.2 & \nodata        & QSO     & $   0.9\pm   0.2$ & $   0.8\pm   0.2$ & $   0.1\pm   0.4$ & GB6 J0112+3522      &    2.0 &   \\
$ $01 13 01.7 & $ $49 47 42.0 & QVW J0112+4946 & QSO     & $   0.6\pm   0.2$ & $   0.6\pm   0.2$ & $  -0.0\pm   0.4$ & GB6 J0113+4948      &    4.2 &   \\
$ $01 16 20.6 & $-$11 36 28.8 & J0116-1137     & QSO     & $   1.1\pm   0.2$ & $   1.2\pm   0.2$ & $   0.6\pm   0.4$ & PMN J0116-1136      &    2.2 &   \\
$ $01 18 49.4 & $-$21 36 03.6 & \nodata        & QSO     & $   0.8\pm   0.2$ & $   0.6\pm   0.2$ & $   0.2\pm   0.4$ & PMN J0118-2141      &    5.9 &   \\
$ $01 21 48.5 & $ $11 51 43.2 & J0121+1150     & QSO     & $   1.3\pm   0.2$ & $   0.7\pm   0.2$ & $   0.3\pm   0.4$ & GB6 J0121+1149      &    2.8 &   \\
$ $01 25 31.7 & $-$00 11 56.4 & J0125-0010     & QSO     & $   0.9\pm   0.2$ & $   0.9\pm   0.2$ & $   0.3\pm   0.4$ & PMN J0125-0005      &    6.0 &   \\
$ $01 32 42.7 & $-$16 57 43.2 & J0132-1653     & QSO     & $   1.3\pm   0.2$ & $   1.3\pm   0.2$ & $   1.4\pm   0.4$ & PMN J0132-1654      &    3.0 &   \\
$ $01 36 59.5 & $ $47 53 06.0 & J0137+4753     & QSO     & $   3.1\pm   0.2$ & $   3.2\pm   0.2$ & $   2.3\pm   0.4$ & GB6 J0136+4751      &    1.6 &   \\
$ $01 37 28.1 & $ $33 10 37.2 & QVW J0137+3312 & QSO     & $   0.8\pm   0.2$ & $   0.4\pm   0.2$ & $   0.3\pm   0.4$ & GB6 J1037+3309      &    2.7 &   \\
$ $01 37 33.6 & $-$24 30 00.0 & J0137-2428     & QSO     & $   1.6\pm   0.2$ & $   1.3\pm   0.2$ & $   1.4\pm   0.3$ & PMN J0137-2430      &    1.6 &   \\
$ $01 52 11.8 & $ $22 08 06.0 & J0152+2208     & QSO     & $   1.1\pm   0.2$ & $   1.2\pm   0.2$ & $   0.6\pm   0.4$ & GB6 J0152+2206      &    1.8 &   \\
$ $02 04 56.6 & $ $15 13 51.6 & J0204+1513     & QSO     & $   1.1\pm   0.2$ & $   1.1\pm   0.2$ & $   0.4\pm   0.4$ & GB6 J0204+1514      &    1.4 &   \\
$ $02 04 58.3 & $-$17 03 54.0 & J0205-1704     & QSO     & $   1.0\pm   0.2$ & $   0.8\pm   0.2$ & $   0.0\pm   0.4$ & PMN J0204-1701      &    2.6 &   \\
$ $02 05 13.0 & $ $32 11 13.2 & J0205+3213     & QSO     & $   1.5\pm   0.2$ & $   1.0\pm   0.2$ & $   0.7\pm   0.4$ & GB6 J0205+3212      &    2.3 &   \\
$ $02 10 43.0 & $-$51 01 30.0 & J0210-5100     & QSO     & $   2.7\pm   0.1$ & $   2.5\pm   0.2$ & $   2.1\pm   0.3$ & PMN J0210-5101      &    0.7 &   \\
$ $02 17 55.7 & $ $01 37 15.6 & J0218+0138     & QSO     & $   0.5\pm   0.2$ & $   0.5\pm   0.2$ & $   0.2\pm   0.4$ & GB6 J0217+0144      &    7.8 & b \\
$ $02 21 08.4 & $ $35 54 10.8 & J0220+3558     & G       & $   0.9\pm   0.2$ & $   0.9\pm   0.2$ & $   0.7\pm   0.4$ & GB6 J0221+3556      &    2.1 &   \\
$ $02 22 44.2 & $ $43 02 09.6 & J0223+4303     & QSO     & $   1.4\pm   0.2$ & $   1.0\pm   0.2$ & $   0.9\pm   0.4$ & GB6 J0223+4259      &    6.2 & a \\
$ $02 22 57.4 & $-$34 40 04.8 & J0222-3441     & QSO     & $   0.6\pm   0.2$ & $   0.5\pm   0.2$ & $   0.2\pm   0.3$ & PMN J0222-3441      &    1.4 &   \\
$ $02 29 45.1 & $-$78 45 03.6 & QVW J0229-7843 & QSO     & $   0.7\pm   0.1$ & $   0.1\pm   0.2$ & $   0.2\pm   0.3$ & PMN J0229-7847      &    2.8 &   \\
$ $02 31 41.0 & $ $13 21 32.4 & J0231+1320     & QSO     & $   1.0\pm   0.2$ & $   0.9\pm   0.2$ & $   0.3\pm   0.4$ & GB6 J0231+1323      &    2.0 &   \\
$ $02 37 49.0 & $ $28 48 18.0 & J0237+2848     & QSO     & $   2.9\pm   0.2$ & $   2.7\pm   0.2$ & $   2.4\pm   0.4$ & GB6 J0237+2848      &    0.7 &   \\
$ $02 38 40.3 & $ $16 35 45.6 & J0238+1637     & QSO     & $   1.5\pm   0.2$ & $   1.6\pm   0.2$ & $   1.3\pm   0.4$ & GB6 J0238+1637      &    1.4 &   \\
$ $02 41 05.5 & $-$08 16 48.0 & J0241-0821     & G       & $   0.7\pm   0.2$ & $   0.3\pm   0.2$ & $   0.0\pm   0.4$ & PMN J0241-0815      &    1.3 &   \\
$ $02 42 31.2 & $ $11 05 38.4 & QVW J0242+1107 & QSO     & $   0.9\pm   0.2$ & $   0.7\pm   0.3$ & $   1.2\pm   0.4$ & GB6 J0242+1101      &    4.5 &   \\
$ $02 53 21.1 & $-$54 41 38.4 & J0253-5442     & QSO     & $   2.0\pm   0.1$ & $   2.0\pm   0.2$ & $   1.9\pm   0.3$ & PMN J0253-5441      &    1.4 &   \\
$ $02 59 26.2 & $-$00 16 51.6 & J0259-0015     & QSO     & $   0.8\pm   0.2$ & $   0.5\pm   0.2$ & $   0.3\pm   0.4$ & PMN J0259-0020      &    3.2 &   \\
$ $03 03 33.6 & $ $47 17 45.6 & \nodata        & QSO     & $   0.9\pm   0.2$ & $   0.7\pm   0.2$ & $   0.9\pm   0.4$ & GB6 J0303+4716      &    1.5 &   \\
$ $03 03 46.3 & $-$62 10 26.4 & J0303-6212     & QSO     & $   1.4\pm   0.2$ & $   1.5\pm   0.2$ & $   1.1\pm   0.3$ & PMN J0303-6211      &    1.1 &   \\
$ $03 04 54.5 & $ $33 49 55.2 & QVW J0304+3350 & G       & $   0.7\pm   0.2$ & $   0.3\pm   0.2$ & $   0.2\pm   0.4$ & GB6 J0304+3348      &    2.9 &   \\
$ $03 08 26.4 & $ $04 10 40.8 & J0308+0405     & G       & $   1.1\pm   0.2$ & $   0.7\pm   0.2$ & $   0.7\pm   0.4$ & GB6 J0308+0406      &    4.0 &   \\
$ $03 09 23.5 & $ $10 24 25.2 & J0309+1028     & QSO     & $   1.1\pm   0.2$ & $   1.2\pm   0.2$ & $   0.6\pm   0.4$ & GB6 J0309+1029      &    7.0 &   \\
$ $03 09 53.3 & $-$60 56 45.6 & J0309-6102     & QSO     & $   0.8\pm   0.2$ & $   0.6\pm   0.2$ & $   0.4\pm   0.4$ & PMN J0309-6058      &    1.8 &   \\
$ $03 11 38.4 & $-$76 53 31.2 & J0312-7645     & QSO     & $   1.0\pm   0.2$ & $   0.8\pm   0.2$ & $   1.1\pm   0.3$ & PMN J0311-7651      &    2.0 &   \\
$ $03 12 36.0 & $ $41 21 50.4 & \nodata        & G       & $   0.7\pm   0.6$ & $   0.5\pm   0.4$ & $   0.0\pm   0.5$ & GB6 J0313+4120      &    5.1 &   \\
$ $03 19 49.0 & $ $41 31 22.8 & J0319+4131     & G       & $   7.7\pm   0.2$ & $   6.0\pm   0.2$ & $   4.5\pm   0.4$ & GB6 J0319+4130      &    0.8 &   \\
$ $03 22 16.1 & $-$37 11 20.4 & J0322-3711     & G       & $   2.4\pm   0.1$ & $   1.3\pm   0.2$ & $   0.5\pm   0.3$ & 1Jy 0320-37         &    5.1 &   \\
$ $03 25 30.0 & $ $22 23 16.8 & J0325+2225     & QSO     & $   1.1\pm   0.2$ & $   0.7\pm   0.2$ & $   0.3\pm   0.5$ & GB6 J0325+2223      &    1.7 &   \\
$ $03 29 51.6 & $-$23 55 19.2 & J0329-2354     & QSO     & $   1.0\pm   0.1$ & $   0.9\pm   0.2$ & $   0.7\pm   0.3$ & PMN J0329-2357      &    1.9 &   \\
$ $03 34 12.5 & $-$40 06 21.6 & J0334-4007     & QSO     & $   1.4\pm   0.2$ & $   1.2\pm   0.2$ & $   1.2\pm   0.4$ & PMN J0334-4008      &    2.2 &   \\
$ $03 36 49.4 & $-$13 04 44.4 & J0336-1257     & QSO     & $   0.6\pm   0.2$ & $   0.3\pm   0.2$ & $   0.1\pm   0.4$ & PMN J0336-1302      &    4.4 &   \\
$ $03 39 30.5 & $-$01 47 49.2 & J0339-0143     & QSO     & $   1.9\pm   0.2$ & $   1.7\pm   0.2$ & $   2.1\pm   0.4$ & PMN J0339-0146      &    1.2 &   \\
$ $03 40 25.9 & $-$21 22 40.8 & J0340-2119     & QSO     & $   0.9\pm   0.2$ & $   1.2\pm   0.2$ & $   0.5\pm   0.3$ & PMN J0340-2119      &    3.9 &   \\
$ $03 48 30.2 & $-$16 10 37.2 & QVW J0348-1609 & QSO     & $   0.8\pm   0.2$ & $   0.7\pm   0.2$ & $   0.9\pm   0.4$ & PMN J0348-1610      &    2.2 &   \\
$ $03 48 49.7 & $-$27 50 31.2 & J0348-2747     & QSO     & $   0.8\pm   0.2$ & $   1.2\pm   0.2$ & $   1.0\pm   0.3$ & PMN J0348-2749      &    2.4 &   \\
$ $03 51 15.1 & $-$11 56 06.0 & \nodata        & QSO     & $   0.6\pm   0.2$ & $   0.2\pm   0.2$ & $   0.5\pm   0.4$ & PMN J0351-1153      &    2.6 &   \\
$ $03 59 01.2 & $ $10 24 03.6 & J0358+1029     & G       & $   0.6\pm   0.2$ & $   0.4\pm   0.2$ & $   0.4\pm   0.5$ & GB6 J0358+1026      &    2.7 &   \\
$ $04 02 56.9 & $ $26 04 01.2 & QVW J0402+2602 & QSO     & $   0.5\pm   0.2$ & $   0.6\pm   0.2$ & $  -0.2\pm   0.4$ & GB6 J0403+2600      &    4.4 &   \\
$ $04 03 53.3 & $-$36 04 55.2 & J0403-3604     & QSO     & $   2.9\pm   0.2$ & $   2.7\pm   0.2$ & $   2.8\pm   0.3$ & PMN J0403-3605      &    0.3 &   \\
$ $04 05 30.5 & $-$13 06 32.4 & J0405-1304     & QSO     & $   1.5\pm   0.2$ & $   1.4\pm   0.2$ & $   1.2\pm   0.4$ & PMN J0405-1308      &    1.8 &   \\
$ $04 06 52.8 & $-$38 24 54.0 & J0407-3825     & QSO     & $   0.9\pm   0.2$ & $   0.7\pm   0.2$ & $   0.5\pm   0.3$ & PMN J0406-3826      &    1.9 &   \\
$ $04 07 54.2 & $-$12 16 08.4 & QVW J0407-1216 & QSO     & $   0.8\pm   0.2$ & $   0.8\pm   0.3$ & $   0.3\pm   0.4$ & PMN J0407-1211      &    4.9 &   \\
$ $04 11 37.4 & $ $76 55 51.6 & J0411+7654     & G       & $   0.7\pm   0.2$ & $   0.7\pm   0.2$ & $   0.5\pm   0.3$ & 1Jy 0403+76         &    3.1 &   \\
$ $04 23 04.1 & $ $02 22 58.8 & J0423+0218     & QSO     & $   0.4\pm   0.2$ & $   0.4\pm   0.2$ & $   0.0\pm   0.4$ & GB6 J0422+0219      &    4.6 & a \\
$ $04 23 14.9 & $-$01 20 20.4 & J0423-0120     & QSO     & $   6.7\pm   0.2$ & $   6.2\pm   0.2$ & $   5.2\pm   0.4$ & PMN J0423-0120      &    0.4 &   \\
$ $04 24 41.3 & $ $00 36 50.4 & J0424+0035     & QSO     & $   1.6\pm   0.6$ & $   1.1\pm   0.5$ & $   1.2\pm   0.5$ & GB6 J0424+0036      &    1.5 &   \\
$ $04 24 50.2 & $-$37 57 50.4 & J0424-3757     & QSO     & $   1.3\pm   0.1$ & $   1.3\pm   0.2$ & $   0.8\pm   0.3$ & PMN J0424-3756      &    2.1 &   \\
$ $04 28 41.5 & $-$37 56 09.6 & J0428-3757     & QSO     & $   1.3\pm   0.1$ & $   1.5\pm   0.2$ & $   1.5\pm   0.3$ & PMN J0428-3756      &    0.3 &   \\
$ $04 33 15.6 & $ $05 22 19.2 & J0433+0521     & G       & $   2.4\pm   0.2$ & $   2.3\pm   0.2$ & $   2.3\pm   0.4$ & GB6 J0433+0521      &    1.6 &   \\
$ $04 40 29.5 & $-$43 32 27.6 & J0440-4332     & QSO     & $   1.5\pm   0.2$ & $   1.2\pm   0.2$ & $   0.9\pm   0.4$ & PMN J0440-4332      &    2.2 &   \\
$ $04 42 37.0 & $-$00 13 15.6 & J0442-0017     & QSO     & $   1.1\pm   0.2$ & $   0.8\pm   0.2$ & $   0.6\pm   0.4$ & PMN J0442-0017      &    4.5 &   \\
$ $04 50 46.8 & $-$81 03 03.6 & J0449-8100     & QSO     & $   1.4\pm   0.1$ & $   1.3\pm   0.2$ & $   1.3\pm   0.3$ & PMN J0450-8100      &    2.6 &   \\
$ $04 53 12.2 & $-$28 09 10.8 & J0453-2806     & QSO     & $   1.2\pm   0.1$ & $   1.4\pm   0.2$ & $   1.3\pm   0.3$ & PMN J0453-2807      &    1.7 &   \\
$ $04 55 49.2 & $-$46 16 19.2 & J0455-4617     & QSO     & $   3.9\pm   0.2$ & $   3.5\pm   0.2$ & $   3.2\pm   0.4$ & PMN J0455-4616      &    0.4 &   \\
$ $04 57 06.0 & $-$23 24 21.6 & J0456-2322     & QSO     & $   2.5\pm   0.2$ & $   2.1\pm   0.2$ & $   2.1\pm   0.4$ & PMN J0457-2324      &    1.0 &   \\
$ $04 57 21.1 & $ $06 42 14.4 & QVW J0457+0641 & G       & $   1.0\pm   0.2$ & $   0.7\pm   0.2$ & $   0.6\pm   0.4$ & GB6 J0457+0645      &    4.6 &   \\
$ $05 01 18.2 & $-$02 02 20.4 & J0501-0159     & QSO     & $   1.0\pm   0.2$ & $   0.9\pm   0.2$ & $   0.6\pm   0.4$ & PMN J0501-0159      &    3.3 &   \\
$ $05 06 43.9 & $-$61 07 37.2 & J0506-6108     & QSO     & $   1.6\pm   0.1$ & $   1.1\pm   0.2$ & $   0.7\pm   0.3$ & PMN J0506-6109      &    2.1 &   \\
$ $05 09 58.3 & $ $10 18 18.0 & QVW J0509+1019 & QSO     & $   0.3\pm   0.2$ & $   0.0\pm   0.2$ & $  -0.1\pm   0.4$ & GB6 J0509+1012      &    9.8 &   \\
$ $05 10 48.7 & $-$31 41 02.4 & \nodata        & RadioS  & $   0.4\pm   0.2$ & $   0.2\pm   0.2$ & $   0.3\pm   0.3$ & PMN J0510-3142      &    1.7 & d \\
$ $05 16 34.1 & $-$62 09 10.8 & QVW J0516-6210 & QSO     & $   0.8\pm   0.2$ & $   0.4\pm   0.2$ & $   0.2\pm   0.3$ & PMN J0516-6207      &    2.4 &   \\
$ $05 17 43.4 & $ $45 32 52.8 & \nodata        & RadioS  & $   0.5\pm   0.2$ & $   0.5\pm   0.2$ & $  -0.3\pm   0.4$ & GB6 J0517+4536      &    4.8 &   \\
$ $05 19 40.3 & $-$45 46 37.2 & J0519-4546     & G       & $   4.3\pm   0.2$ & $   3.5\pm   0.2$ & $   2.5\pm   0.4$ & PMN J0519-4546A     &    0.7 & a \\
$ $05 23 02.2 & $-$36 28 08.4 & J0523-3627     & G       & $   3.6\pm   0.2$ & $   3.6\pm   0.2$ & $   3.8\pm   0.4$ & PMN J0522-3628      &    0.5 &   \\
$ $05 27 17.5 & $-$12 39 07.2 & J0527-1241     & PN      & $   1.4\pm   0.2$ & $   1.1\pm   0.2$ & $   1.2\pm   0.4$ & PMN J0527-1241      &    3.7 &   \\
$ $05 33 30.0 & $ $48 22 51.6 & \nodata        & QSO     & $   0.9\pm   0.2$ & $   0.9\pm   0.2$ & $   0.9\pm   0.4$ & GB6 J0533+4822      &    2.4 &   \\
$ $05 35 41.0 & $-$66 10 33.6 & \nodata        & SNR     & $   0.4\pm   0.5$ & $   0.0\pm   0.3$ & $   0.3\pm   0.4$ & PMN J0535-6601      &    8.6 &   \\
$ $05 36 16.8 & $-$33 58 58.8 & QVW J0536-3358 & G       & $   0.3\pm   0.1$ & $   0.5\pm   0.2$ & $  -0.2\pm   0.4$ & PMN J0536-3401      &    3.4 &   \\
$ $05 38 49.9 & $-$44 05 09.6 & J0538-4405     & QSO     & $   6.0\pm   0.2$ & $   5.8\pm   0.2$ & $   5.4\pm   0.4$ & PMN J0538-4405      &    0.3 &   \\
$ $05 39 52.8 & $-$28 40 19.2 & J0539-2844     & QSO     & $   0.8\pm   0.1$ & $   0.7\pm   0.2$ & $   0.5\pm   0.3$ & PMN J0539-2839      &    0.6 &   \\
$ $05 40 45.4 & $-$54 17 49.2 & J0540-5415     & RadioS  & $   1.1\pm   0.2$ & $   1.0\pm   0.2$ & $   0.8\pm   0.3$ & PMN J0540-5418      &    0.6 &   \\
$ $05 42 14.4 & $ $49 50 13.2 & J0542+4951     & QSO     & $   1.3\pm   0.2$ & $   0.7\pm   0.2$ & $   0.4\pm   0.4$ & GB6 J0542+4951      &    3.6 &   \\
$ $05 42 21.8 & $ $47 36 50.4 & QVW J0542+4738 & RadioS  & $   0.5\pm   0.2$ & $   0.3\pm   0.2$ & $   0.6\pm   0.4$ & GB6 J0541+4729      &    9.2 &   \\
$ $05 50 11.3 & $-$57 34 19.2 & J0550-5731     & QSO     & $   1.0\pm   0.2$ & $   0.9\pm   0.2$ & $   0.7\pm   0.4$ & PMN J0550-5732      &    1.8 &   \\
$ $05 52 06.0 & $ $37 50 31.2 & \nodata        & QSO     & $   0.7\pm   0.2$ & $   0.5\pm   0.2$ & $   0.4\pm   0.4$ & GB6 J0552+3754      &    4.6 & a \\
$ $05 55 34.1 & $ $39 46 44.4 & J0555+3942     & QSO     & $   1.7\pm   0.2$ & $   1.1\pm   0.2$ & $   1.1\pm   0.4$ & GB6 J0555+3948      &    2.2 &   \\
$ $06 06 03.6 & $ $40 31 55.2 & J0607+6723     & RadioS  & $   0.7\pm   0.2$ & $   0.4\pm   0.2$ & $   0.3\pm   0.4$ & GB6 J0605+4030      &    3.0 &   \\
$ $06 07 25.2 & $ $67 18 32.4 & J0607+6723     & QSO     & $   0.6\pm   0.1$ & $   0.6\pm   0.2$ & $  -0.1\pm   0.4$ & GB6 J0607+6720      &    3.6 &   \\
$ $06 08 55.0 & $-$22 18 14.4 & J0608-2220     & QSO     & $   0.7\pm   0.2$ & $   0.6\pm   0.2$ & $   0.9\pm   0.3$ & PMN J0608-2220      &    2.3 &   \\
$ $06 09 38.4 & $-$15 43 58.8 & J0609-1541     & QSO     & $   2.7\pm   0.2$ & $   2.0\pm   0.2$ & $   1.2\pm   0.4$ & PMN J0609-1542      &    1.4 &   \\
$ $06 20 25.2 & $-$25 15 18.0 & J0621-2516     & QSO     & $   0.6\pm   0.1$ & $   0.3\pm   0.2$ & $   0.2\pm   0.3$ & PMN J0620-2515      &    1.7 &   \\
$ $06 22 59.0 & $-$64 36 14.4 & J0623-6436     & G       & $   0.7\pm   0.1$ & $   0.8\pm   0.2$ & $   1.0\pm   0.3$ & PMN J0623-6436      &    1.4 &   \\
$ $06 26 34.3 & $ $81 58 58.8 & \nodata        & QSO     & $   0.4\pm   0.2$ & $  -0.1\pm   0.2$ & $  -0.1\pm   0.3$ & 1Jy 0615+82         &    3.6 &   \\
$ $06 27 21.1 & $-$35 30 57.6 & J0626-3523     & G       & $   0.4\pm   0.2$ & $  -0.2\pm   0.2$ & $  -0.5\pm   0.3$ & PMN J0627-3529      &    3.5 &   \\
$ $06 29 36.5 & $-$20 00 43.2 & J0629-1958     & RadioS  & $   1.3\pm   0.2$ & $   0.7\pm   0.2$ & $   1.0\pm   0.4$ & PMN J0629-1959      &    3.4 &   \\
$ $06 35 36.7 & $-$75 15 46.8 & J0635-7517     & QSO     & $   3.3\pm   0.1$ & $   2.7\pm   0.2$ & $   2.1\pm   0.3$ & PMN J0635-7516      &    0.6 &   \\
$ $06 36 41.3 & $-$20 38 52.8 & J0636-2031     & RadioS  & $   0.6\pm   0.2$ & $   0.5\pm   0.2$ & $   0.3\pm   0.4$ & PMN J0636-2041      &    3.6 & a \\
$ $06 39 23.3 & $ $73 25 19.2 & J0639+7327     & QSO     & $   0.8\pm   0.1$ & $   0.5\pm   0.2$ & $   0.8\pm   0.3$ & GB6 J0639+7324      &    0.5 &   \\
$ $06 44 31.0 & $-$23 00 32.4 & \nodata        & \nodata & $   0.5\pm   0.2$ & $   0.1\pm   0.2$ & $   0.2\pm   0.3$ & \nodata            & \nodata & e \\
$ $06 44 40.3 & $-$24 38 45.6 & \nodata        & \nodata & $   0.2\pm   0.2$ & $  -0.0\pm   0.2$ & $  -0.1\pm   0.3$ & \nodata            & \nodata & e \\
$ $06 46 33.1 & $ $44 49 22.8 & J0646+4449     & QSO     & $   2.1\pm   0.2$ & $   1.5\pm   0.2$ & $   1.4\pm   0.4$ & GB6 J0646+4451      &    2.0 &   \\
$ $06 47 10.3 & $-$20 33 28.8 & \nodata        & \nodata & $   0.4\pm   0.2$ & $   0.1\pm   0.2$ & $  -0.1\pm   0.4$ & \nodata            & \nodata & e \\
$ $06 48 07.2 & $-$30 41 13.2 & QVW J0648-3042 & QSO     & $   0.5\pm   0.1$ & $   0.4\pm   0.2$ & $   0.1\pm   0.4$ & PMN J0648-3044      &    3.7 &   \\
$ $06 48 19.9 & $-$17 46 22.8 & \nodata        & QSO     & $   0.8\pm   0.2$ & $   0.7\pm   0.2$ & $   0.9\pm   0.4$ & PMN J0648-1744      &    3.1 &   \\
$ $06 54 18.0 & $ $37 11 45.6 & \nodata        & QSO     & $   0.6\pm   0.2$ & $   0.4\pm   0.2$ & $   0.3\pm   0.4$ & GB6 J0653+3705      &    7.3 &   \\
$ $07 00 04.1 & $ $17 13 12.0 & QVW J0700+1713 & RadioS  & $   1.0\pm   0.2$ & $   0.5\pm   0.2$ & $   0.4\pm   0.4$ & GB6 J0700+1709      &    4.0 &   \\
$ $07 10 41.8 & $ $47 31 37.2 & QVW J0710+4731 & QSO     & $   0.7\pm   0.2$ & $   0.7\pm   0.2$ & $  -0.5\pm   0.4$ & GB6 J0710+4732      &    0.8 &   \\
$ $07 19 45.4 & $ $33 13 26.4 & \nodata        & QSO     & $   0.5\pm   0.2$ & $  -0.2\pm   0.2$ & $   0.1\pm   0.4$ & GB6 J0719+3307      &    8.2 &   \\
$ $07 21 14.9 & $ $04 08 24.0 & J0720+0403     & RadioS  & $   0.6\pm   0.2$ & $   0.4\pm   0.2$ & $   0.4\pm   0.4$ & GB6 J0721+0406      &    2.7 &   \\
$ $07 21 51.8 & $ $71 20 16.8 & J0721+7122     & QSO     & $   1.7\pm   0.2$ & $   1.6\pm   0.2$ & $   1.7\pm   0.3$ & GB6 J0721+7120      &    0.3 & b \\
$ $07 25 27.4 & $ $14 22 30.0 & \nodata        & QSO     & $   0.7\pm   0.2$ & $   0.6\pm   0.2$ & $   0.5\pm   0.4$ & GB6 J0725+1425      &    3.7 &   \\
$ $07 25 51.8 & $-$00 54 36.0 & J0725-0050     & G       & $   1.2\pm   0.2$ & $   1.3\pm   0.2$ & $   1.5\pm   0.4$ & PMN J0725-0054      &    0.4 &   \\
$ $07 28 01.9 & $ $67 51 21.6 & J0727+6749     & QSO     & $   0.6\pm   0.2$ & $   0.3\pm   0.2$ & $   0.2\pm   0.4$ & GB6 J0728+6748      &    2.8 &   \\
$ $07 30 19.9 & $-$11 41 24.0 & \nodata        & QSO     & $   3.7\pm   0.2$ & $   3.0\pm   0.2$ & $   2.1\pm   0.4$ & PMN J0730-1141      &    0.2 &   \\
$ $07 34 06.5 & $ $50 21 25.2 & J0734+5021     & QSO     & $   0.8\pm   0.2$ & $   1.0\pm   0.3$ & $   1.1\pm   0.4$ & GB6 J0733+5022      &    2.3 & c \\
$ $07 38 22.8 & $ $17 43 44.4 & J0738+1743     & QSO     & $   0.9\pm   0.2$ & $   1.0\pm   0.2$ & $   0.5\pm   0.4$ & GB6 J0738+1742      &    3.9 &   \\
$ $07 39 21.6 & $ $01 38 49.2 & J0739+0136     & QSO     & $   2.0\pm   0.2$ & $   1.9\pm   0.2$ & $   1.5\pm   0.4$ & GB6 J0739+0136      &    2.1 &   \\
$ $07 41 42.7 & $ $31 12 14.4 & J0741+3111     & QSO     & $   0.8\pm   0.2$ & $   0.3\pm   0.2$ & $   0.1\pm   0.4$ & GB6 J0741+3112      &    7.0 &   \\
$ $07 42 59.0 & $-$67 31 33.6 & J0743-6727     & QSO     & $   0.5\pm   0.2$ & $   0.3\pm   0.2$ & $   0.3\pm   0.3$ & PMN J0743-6726      &    6.0 &   \\
$ $07 45 32.2 & $ $10 04 26.4 & J0745+1016     & G       & $   0.7\pm   0.2$ & $   0.2\pm   0.2$ & $  -0.4\pm   0.4$ & GB6 J0745+1011      &    6.8 &   \\
$ $07 45 55.0 & $-$00 45 10.8 & J0746-0045     & QSO     & $   0.7\pm   0.2$ & $   0.7\pm   0.2$ & $   0.2\pm   0.4$ & PMN J0745-0044      &    1.1 &   \\
$ $07 48 42.7 & $-$16 42 39.6 & \nodata        & RadioS  & $   0.4\pm   0.2$ & $   0.2\pm   0.2$ & $  -0.1\pm   0.4$ & PMN J0748-1639      &    9.7 & a \\
$ $07 48 43.4 & $ $24 01 12.0 & QVW J0748+2400 & QSO     & $   0.8\pm   0.2$ & $   0.5\pm   0.2$ & $   0.6\pm   0.5$ & GB6 J0748+2400      &    1.9 &   \\
$ $07 50 51.1 & $ $12 31 12.0 & J0750+1230     & QSO     & $   2.6\pm   0.2$ & $   2.3\pm   0.2$ & $   2.5\pm   0.4$ & GB6 J0750+1231      &    0.1 &   \\
$ $07 53 18.0 & $ $53 42 18.0 & J0753+5354     & QSO     & $   0.5\pm   0.2$ & $   0.1\pm   0.2$ & $  -0.2\pm   0.4$ & GB6 J0753+5353      &   11.0 &   \\
$ $07 56 58.1 & $ $09 55 51.6 & J0757+0957     & QSO     & $   1.5\pm   0.2$ & $   1.2\pm   0.2$ & $   1.3\pm   0.4$ & GB6 J0757+0956      &    2.1 &   \\
$ $08 05 38.9 & $ $61 44 09.6 & J0805+6133     & QSO     & $   0.6\pm   0.2$ & $   0.5\pm   0.2$ & $   0.0\pm   0.4$ & GB6 J0805+6144      &    2.5 & b \\
$ $08 08 06.7 & $ $49 47 31.2 & QVW J0808+4947 & QSO     & $   0.8\pm   0.2$ & $   0.1\pm   0.2$ & $   0.2\pm   0.4$ & GB6 J0808+4950      &    6.2 &   \\
$ $08 08 25.2 & $-$07 50 56.4 & J0808-0750     & QSO     & $   1.1\pm   0.2$ & $   1.3\pm   0.2$ & $   1.1\pm   0.4$ & PMN J0808-0751      &    2.4 &   \\
$ $08 11 22.3 & $ $01 45 43.2 & QVW J0811+0145 & QSO     & $   0.7\pm   0.2$ & $   0.5\pm   0.2$ & $   0.5\pm   0.5$ & GB6 J0811+0146      &    1.6 &   \\
$ $08 16 45.6 & $-$24 21 43.2 & J0816-2425     & RadioS  & $   0.6\pm   0.2$ & $   0.6\pm   0.2$ & $   0.3\pm   0.4$ & PMN J0816-2421      &    1.4 &   \\
$ $08 23 41.0 & $ $22 29 27.6 & J0823+2225     & QSO     & $   0.8\pm   0.2$ & $   0.3\pm   0.3$ & $   0.3\pm   0.5$ & GB6 J0823+2223      &    7.3 &   \\
$ $08 24 55.2 & $ $55 47 16.8 & QVW J0825+5546 & QSO     & $   0.5\pm   0.2$ & $   0.4\pm   0.2$ & $  -0.0\pm   0.4$ & GB6 J0824+5552      &    5.4 &   \\
$ $08 25 09.8 & $ $39 13 19.2 & J0824+3914     & QSO     & $   1.0\pm   0.2$ & $   0.8\pm   0.2$ & $   0.5\pm   0.5$ & GB6 J0824+3916      &    4.4 &   \\
$ $08 25 49.2 & $ $03 09 21.6 & J0825+0311     & QSO     & $   1.6\pm   0.2$ & $   1.6\pm   0.2$ & $   1.0\pm   0.4$ & GB6 J0825+0309      &    0.2 &   \\
$ $08 26 01.2 & $-$22 28 51.6 & \nodata        & QSO     & $   0.6\pm   0.2$ & $   0.9\pm   0.2$ & $  -0.1\pm   0.4$ & PMN J0826-2230      &    1.9 &   \\
$ $08 30 47.8 & $ $24 11 13.2 & J0831+2411     & QSO     & $   1.4\pm   0.2$ & $   1.5\pm   0.3$ & $   1.7\pm   0.5$ & GB6 J0830+2410      &    1.1 &   \\
$ $08 31 48.0 & $ $04 34 04.8 & \nodata        & QSO     & $   0.9\pm   0.2$ & $   0.4\pm   0.2$ & $   1.0\pm   0.4$ & GB6 J0831+0429      &    4.2 &   \\
$ $08 36 34.1 & $-$20 17 09.6 & J0836-2015     & QSO     & $   2.0\pm   0.2$ & $   1.6\pm   0.2$ & $   0.7\pm   0.4$ & PMN J0836-2015      &    1.2 &   \\
$ $08 37 46.1 & $ $58 23 56.4 & J0838+5822     & QSO     & $   0.5\pm   0.2$ & $   0.7\pm   0.2$ & $   0.3\pm   0.4$ & GB6 J0837+5825      &    3.5 &   \\
$ $08 39 22.1 & $ $01 02 38.4 & QVW J0839+0102 & QSO     & $   0.6\pm   0.2$ & $   0.3\pm   0.2$ & $  -0.9\pm   0.4$ & GB6 J0839+0104      &    7.1 &   \\
$ $08 40 41.8 & $ $13 12 43.2 & J0840+1312     & QSO     & $   1.4\pm   0.2$ & $   1.0\pm   0.2$ & $   0.5\pm   0.5$ & GB6 J0840+1312      &    1.6 &   \\
$ $08 41 16.8 & $ $70 53 20.4 & J0841+7053     & QSO     & $   1.7\pm   0.1$ & $   1.7\pm   0.2$ & $   0.6\pm   0.3$ & GB6 J0841+7053      &    0.7 &   \\
$ $08 47 43.4 & $-$07 06 18.0 & J0847-0704     & G       & $   0.8\pm   0.2$ & $   1.1\pm   0.2$ & $   0.2\pm   0.4$ & PMN J0847-0703      &    4.4 &   \\
$ $08 54 51.1 & $ $20 07 08.4 & J0854+2006     & QSO     & $   3.4\pm   0.2$ & $   3.8\pm   0.3$ & $   3.7\pm   0.5$ & GB6 J0854+2006      &    0.7 &   \\
$ $09 05 26.2 & $-$57 40 01.2 & \nodata        & QSO     & $   0.9\pm   0.2$ & $   1.0\pm   0.2$ & $   0.6\pm   0.4$ & PMN J0904-5735      &    6.6 &   \\
$ $09 07 10.8 & $-$20 21 07.2 & J0907-2020     & RadioS  & $   0.7\pm   0.2$ & $   0.4\pm   0.2$ & $  -0.3\pm   0.4$ & PMN J0906-2019      &    5.1 & a \\
$ $09 09 11.5 & $ $01 24 25.2 & J0909+0119     & QSO     & $   1.7\pm   0.2$ & $   1.6\pm   0.2$ & $   0.7\pm   0.4$ & GB6 J0909+0121      &    2.8 &   \\
$ $09 09 27.6 & $ $42 53 34.8 & J0909+4253     & QSO     & $   1.1\pm   0.2$ & $   0.7\pm   0.3$ & $   0.8\pm   0.4$ & GB6 J0909+4253      &    1.2 &   \\
$ $09 14 34.8 & $ $02 48 14.4 & J0914+0248     & G       & $   1.1\pm   0.2$ & $   0.6\pm   0.3$ & $   1.7\pm   0.4$ & GB6 J0914+0245      &    2.5 &   \\
$ $09 18 07.7 & $-$12 04 12.0 & J0918-1203     & G       & $   1.1\pm   0.2$ & $   0.7\pm   0.2$ & $   0.4\pm   0.4$ & PMN J0918-1205      &    1.6 &   \\
$ $09 20 57.4 & $ $44 41 34.8 & J0920+4441     & QSO     & $   1.6\pm   0.2$ & $   1.4\pm   0.2$ & $   0.6\pm   0.4$ & GB6 J0920+4441      &    0.3 &   \\
$ $09 21 27.4 & $-$26 20 13.2 & J0921-2619     & QSO     & $   1.1\pm   0.2$ & $   1.0\pm   0.2$ & $   0.3\pm   0.4$ & PMN J0921-2618      &    1.6 &   \\
$ $09 21 41.5 & $ $62 18 32.4 & J0921+6215     & QSO     & $   1.0\pm   0.2$ & $   0.5\pm   0.2$ & $   0.2\pm   0.3$ & GB6 J0921+6215      &    2.8 &   \\
$ $09 22 52.1 & $-$40 01 22.8 & \nodata        & QSO     & $   0.9\pm   0.2$ & $   0.7\pm   0.2$ & $   0.7\pm   0.4$ & PMN J0922-3959      &    2.4 &   \\
$ $09 27 03.4 & $ $39 01 48.0 & J0927+3901     & QSO     & $   5.7\pm   0.2$ & $   4.7\pm   0.2$ & $   3.5\pm   0.4$ & GB6 J0927+3902      &    0.5 &   \\
$ $09 28 29.3 & $-$20 34 55.2 & \nodata        & QSO     & $   0.5\pm   0.2$ & $   0.3\pm   0.2$ & $   0.5\pm   0.4$ & PMN J0927-2034      &    8.9 &   \\
$ $09 49 01.4 & $ $40 39 07.2 & J0948+4038     & QSO     & $   1.3\pm   0.2$ & $   1.2\pm   0.2$ & $   1.4\pm   0.4$ & GB6 J0948+4039      &    1.4 &   \\
$ $09 55 40.6 & $ $69 41 20.4 & J0955+6935     & G       & $   0.9\pm   0.1$ & $   1.0\pm   0.2$ & $   0.9\pm   0.3$ & GB6 J0955+6940      &    1.1 &   \\
$ $09 56 48.5 & $ $25 16 48.0 & QVW J0956+2519 & QSO     & $   0.7\pm   0.2$ & $   0.7\pm   0.2$ & $   0.7\pm   0.4$ & GB6 J0956+2515      &    1.7 &   \\
$ $09 57 40.8 & $ $55 24 50.4 & J0957+5527     & QSO     & $   0.9\pm   0.2$ & $   0.7\pm   0.2$ & $   0.6\pm   0.4$ & GB6 J0957+5522      &    1.9 &   \\
$ $09 58 26.9 & $ $65 31 26.4 & J0959+6530     & QSO     & $   0.8\pm   0.1$ & $   0.8\pm   0.2$ & $   0.5\pm   0.3$ & GB6 J0958+6534      &    3.4 &   \\
$ $09 58 32.6 & $ $47 25 04.8 & J0958+4722     & QSO     & $   1.1\pm   0.2$ & $   0.7\pm   0.2$ & $   0.4\pm   0.4$ & GB6 J0958+4725      &    2.1 &   \\
$ $10 14 44.9 & $ $22 58 26.4 & J1014+2306     & QSO     & $   0.8\pm   0.2$ & $   0.6\pm   0.2$ & $   0.4\pm   0.4$ & GB6 J1014+2301      &    2.6 & b \\
$ $10 14 53.0 & $-$45 04 26.4 & \nodata        & RadioS  & $   0.4\pm   0.1$ & $   0.1\pm   0.2$ & $   0.1\pm   0.3$ & PMN J1014-4508      &    4.2 &   \\
$ $10 33 00.2 & $ $41 19 33.6 & J1032+4118     & QSO     & $   0.7\pm   0.2$ & $   0.7\pm   0.2$ & $   0.6\pm   0.3$ & GB6 J1033+4115      &    3.6 &   \\
$ $10 35 08.6 & $-$20 15 03.6 & QVW J1035-2016 & QSO     & $   0.7\pm   0.2$ & $   0.3\pm   0.2$ & $  -0.1\pm   0.4$ & PMN J1035-2011      &    3.9 &   \\
$ $10 37 15.8 & $-$29 36 54.0 & J1037-2934     & QSO     & $   1.6\pm   0.2$ & $   1.6\pm   0.2$ & $   1.9\pm   0.4$ & PMN J1037-2934      &    2.6 &   \\
$ $10 38 49.9 & $ $05 15 21.6 & J1038+0510     & RadioS  & $   1.1\pm   0.2$ & $   1.0\pm   0.2$ & $   0.5\pm   0.4$ & GB6 J1038+0512      &    3.0 &   \\
$ $10 41 22.6 & $ $06 11 52.8 & J1041+0611     & QSO     & $   1.3\pm   0.2$ & $   1.0\pm   0.2$ & $   0.4\pm   0.4$ & GB6 J1041+0610      &    1.9 &   \\
$ $10 41 25.9 & $-$47 42 07.2 & J1041-4738     & RadioS  & $   0.5\pm   0.1$ & $   0.2\pm   0.2$ & $   0.0\pm   0.3$ & PMN J1041-4738      &    3.7 &   \\
$ $10 43 17.5 & $ $24 07 51.6 & J1043+2407     & QSO     & $   1.0\pm   0.2$ & $   0.4\pm   0.2$ & $   0.8\pm   0.4$ & GB6 J1043+2408      &    2.0 &   \\
$ $10 48 02.9 & $-$19 08 27.6 & J1047-1909     & QSO     & $   1.1\pm   0.2$ & $   0.9\pm   0.2$ & $  -0.1\pm   0.4$ & PMN J1048-1909      &    1.5 &   \\
$ $10 48 19.7 & $ $71 43 55.2 & J1047+7143     & QSO     & $   1.1\pm   0.1$ & $   0.9\pm   0.2$ & $   1.0\pm   0.3$ & GB6 J1048+7143      &    0.7 &   \\
$ $10 57 38.9 & $ $81 10 58.8 & QVW J1058+8120 & G       & $   0.5\pm   0.2$ & $   0.5\pm   0.2$ & $   1.0\pm   0.4$ & S5 1053+81          &    3.8 &   \\
$ $10 58 29.8 & $ $01 34 55.2 & J1058+0134     & QSO     & $   4.5\pm   0.2$ & $   4.3\pm   0.2$ & $   3.4\pm   0.4$ & GB6 J1058+0133      &    1.3 &   \\
$ $10 58 59.0 & $-$80 04 12.0 & J1059-8003     & QSO     & $   2.3\pm   0.2$ & $   2.6\pm   0.2$ & $   1.6\pm   0.4$ & PMN J1058-8003      &    0.9 &   \\
$ $11 03 12.5 & $ $72 27 46.8 & \nodata        & QSO     & $   0.4\pm   0.2$ & $   0.3\pm   0.2$ & $   0.1\pm   0.3$ & GB6 J1101+7225      &    6.7 &   \\
$ $11 07 07.7 & $-$44 51 18.0 & J1107-4446     & QSO     & $   1.0\pm   0.2$ & $   1.0\pm   0.2$ & $   0.9\pm   0.4$ & PMN J1107-4449      &    2.2 &   \\
$ $11 18 04.3 & $-$12 32 20.4 & J1118-1233     & QSO     & $   0.7\pm   0.2$ & $   0.4\pm   0.2$ & $   0.5\pm   0.4$ & PMN J1118-1232      &    3.4 &   \\
$ $11 18 26.2 & $-$46 34 30.0 & J1118-4633     & QSO     & $   0.7\pm   0.2$ & $   0.4\pm   0.2$ & $   0.4\pm   0.4$ & PMN J1118-4634      &    0.2 &   \\
$ $11 18 53.8 & $ $12 34 48.0 & J1118+1240     & QSO     & $   0.9\pm   0.2$ & $   0.6\pm   0.2$ & $   0.6\pm   0.4$ & GB6 J1118+1234      &    1.0 &   \\
$ $11 27 02.9 & $-$18 54 50.4 & J1127-1858     & QSO     & $   1.4\pm   0.2$ & $   1.1\pm   0.2$ & $   1.2\pm   0.4$ & PMN J1127-1857      &    2.4 &   \\
$ $11 30 08.9 & $-$14 49 19.2 & J1130-1451     & QSO     & $   2.0\pm   0.2$ & $   1.3\pm   0.2$ & $   1.4\pm   0.4$ & PMN J1130-1449      &    0.3 &   \\
$ $11 31 02.9 & $ $38 16 04.8 & J1130+3814     & QSO     & $   1.0\pm   0.2$ & $   0.7\pm   0.2$ & $   1.2\pm   0.3$ & GB6 J1130+3815      &    1.9 &   \\
$ $11 46 12.0 & $-$69 53 45.6 & \nodata        & QSO     & $   0.8\pm   0.2$ & $   0.8\pm   0.2$ & $   0.7\pm   0.4$ & PMN J1145-6953      &    1.6 &   \\
$ $11 47 01.2 & $ $39 58 04.8 & J1146+4001     & QSO     & $   0.8\pm   0.2$ & $   0.5\pm   0.2$ & $   1.2\pm   0.3$ & GB6 J1146+3958      &    0.8 &   \\
$ $11 47 06.5 & $-$38 12 21.6 & J1147-3811     & QSO     & $   1.8\pm   0.2$ & $   1.9\pm   0.2$ & $   1.5\pm   0.4$ & PMN J1147-3812      &    0.8 &   \\
$ $11 50 14.2 & $ $24 18 39.6 & QVW J1150+2417 & QSO     & $   0.6\pm   0.2$ & $   0.5\pm   0.2$ & $   0.2\pm   0.4$ & GB6 J1150+2417      &    1.4 &   \\
$ $11 52 46.8 & $ $81 00 54.0 & J1155+8104     & QSO     & $   0.9\pm   0.2$ & $   0.9\pm   0.2$ & $   0.3\pm   0.4$ & 1Jy 1150+81         &    2.6 &   \\
$ $11 53 22.6 & $ $49 32 13.2 & J1153+4932     & G       & $   1.7\pm   0.2$ & $   1.6\pm   0.2$ & $   1.6\pm   0.3$ & GB6 J1153+4931      &    1.0 &   \\
$ $11 59 37.0 & $ $29 14 56.4 & J1159+2915     & QSO     & $   1.7\pm   0.2$ & $   1.7\pm   0.2$ & $   1.6\pm   0.3$ & GB6 J1159+2914      &    1.0 &   \\
$ $12 03 00.0 & $-$05 28 08.4 & \nodata        & QSO     & $   0.2\pm   0.2$ & $  -0.0\pm   0.2$ & $  -0.3\pm   0.4$ & PMN J1202-0528      &    6.0 &   \\
$ $12 03 43.4 & $ $48 03 28.8 & J1203+4808     & G       & $   0.5\pm   0.2$ & $   0.3\pm   0.2$ & $   0.1\pm   0.3$ & GB6 J1203+4803      &    2.4 &   \\
$ $12 09 18.7 & $-$24 05 24.0 & J1209-2403     & QSO     & $   0.6\pm   0.2$ & $   0.4\pm   0.2$ & $   0.3\pm   0.4$ & PMN J1209-2406      &    3.6 &   \\
$ $12 15 55.4 & $-$17 32 20.4 & J1215-1729     & G       & $   0.9\pm   0.2$ & $   0.7\pm   0.2$ & $   0.8\pm   0.4$ & PMN J1215-1731      &    2.3 &   \\
$ $12 19 28.1 & $ $05 47 27.6 & J1219+0549     & G       & $   1.9\pm   0.2$ & $   1.3\pm   0.2$ & $   1.1\pm   0.4$ & 1Jy 1216+06         &    2.1 &   \\
$ $12 22 23.0 & $ $04 13 40.8 & J1222+0414     & QSO     & $   0.9\pm   0.5$ & $   0.7\pm   0.3$ & $   1.0\pm   0.4$ & GB6 J1222+0413      &    0.6 &   \\
$ $12 25 13.9 & $ $21 20 27.6 & \nodata        & QSO     & $   0.7\pm   0.2$ & $   0.4\pm   0.2$ & $  -0.2\pm   0.4$ & GB6 J1224+2122      &    4.9 &   \\
$ $12 29 06.7 & $ $02 03 10.8 & J1229+0203     & QSO     & $  18.0\pm   0.2$ & $  15.9\pm   0.2$ & $  13.2\pm   0.4$ & GB6 J1229+0202      &    0.4 &   \\
$ $12 30 49.0 & $ $12 23 27.6 & J1230+1223     & G       & $  12.8\pm   0.2$ & $   9.5\pm   0.2$ & $   7.6\pm   0.4$ & GB6 J1230+1223      &    0.1 &   \\
$ $12 47 00.2 & $-$25 48 28.8 & J1246-2547     & QSO     & $   1.4\pm   0.2$ & $   1.6\pm   0.2$ & $   0.7\pm   0.4$ & PMN J1246-2547      &    3.0 &   \\
$ $12 48 16.6 & $-$45 58 58.8 & J1248-4600     & RadioS  & $   0.9\pm   0.2$ & $   0.8\pm   0.2$ & $   0.9\pm   0.4$ & PMN J1248-4559      &    2.1 &   \\
$ $12 54 42.5 & $ $11 40 04.8 & J1254+1142     & QSO     & $   0.5\pm   0.2$ & $   0.0\pm   0.2$ & $   0.0\pm   0.4$ & GB6 J1254+1141      &    1.4 &   \\
$ $12 55 16.1 & $-$71 35 24.0 & \nodata        & QSO     & $   0.6\pm   0.1$ & $   0.2\pm   0.2$ & $  -0.1\pm   0.4$ & PMN J1254-7138      &    3.3 &   \\
$ $12 56 11.8 & $-$05 47 27.6 & J1256-0547     & QSO     & $  17.6\pm   0.2$ & $  17.0\pm   0.2$ & $  14.5\pm   0.4$ & PMN J1256-0547      &    0.4 &   \\
$ $12 58 03.8 & $ $32 28 22.8 & J1258+3226     & RadioS  & $   0.8\pm   0.2$ & $   0.4\pm   0.2$ & $   0.1\pm   0.3$ & GB6 J1257+3229      &    1.8 &   \\
$ $12 58 04.1 & $-$31 53 34.8 & J1258-3158     & QSO     & $   1.0\pm   0.2$ & $   0.5\pm   0.2$ & $   0.9\pm   0.4$ & PMN J1257-3154      &    1.7 &   \\
$ $12 59 46.6 & $ $51 43 08.4 & J1259+5141     & RadioS  & $   0.7\pm   0.1$ & $   0.7\pm   0.2$ & $   0.6\pm   0.3$ & GB6 J1259+5141      &    3.2 &   \\
$ $13 05 19.4 & $-$49 33 43.2 & J1305-4930     & G       & $   0.7\pm   0.2$ & $   0.5\pm   0.2$ & $   0.3\pm   0.4$ & PMN J1305-4928      &    5.7 &   \\
$ $13 10 32.2 & $ $32 23 38.4 & J1310+3222     & QSO     & $   1.8\pm   0.2$ & $   1.6\pm   0.2$ & $   1.0\pm   0.3$ & GB6 J1310+3220      &    2.8 &   \\
$ $13 16 10.3 & $-$33 37 22.8 & J1316-3337     & QSO     & $   1.7\pm   0.2$ & $   1.9\pm   0.2$ & $   1.4\pm   0.4$ & PMN J1316-3339      &    2.0 &   \\
$ $13 19 05.3 & $-$12 26 31.2 & QVW J1319-1226 & RadioS  & $   0.4\pm   0.2$ & $   0.1\pm   0.2$ & $  -0.5\pm   0.4$ & PMN J1319-1217      &    9.1 &   \\
$ $13 26 55.7 & $ $22 07 55.2 & J1327+2213     & QSO     & $   0.8\pm   0.2$ & $   0.8\pm   0.2$ & $   0.8\pm   0.4$ & GB6 J1327+2210      &    3.0 &   \\
$ $13 29 27.6 & $ $32 00 14.4 & J1329+3200     & QSO     & $   0.4\pm   0.2$ & $   0.2\pm   0.2$ & $   0.1\pm   0.3$ & GB6 J1329+3154      &    8.0 & b \\
$ $13 31 14.2 & $ $30 29 06.0 & J1331+3030     & QSO     & $   1.5\pm   0.2$ & $   1.1\pm   0.2$ & $   0.6\pm   0.3$ & GB6 J1331+3030      &    2.0 &   \\
$ $13 32 52.3 & $ $02 01 44.4 & J1332+0200     & G       & $   1.1\pm   0.2$ & $   1.0\pm   0.2$ & $   1.2\pm   0.4$ & GB6 J1332+0200      &    1.1 &   \\
$ $13 33 07.2 & $ $27 24 25.2 & J1333+2723     & RadioS  & $   0.6\pm   0.2$ & $   0.5\pm   0.2$ & $   0.9\pm   0.3$ & GB6 J1333+2725      &    1.0 &   \\
$ $13 36 30.0 & $-$34 00 18.0 & J1336-3358     & G       & $   0.8\pm   0.2$ & $   0.8\pm   0.2$ & $   0.5\pm   0.4$ & PMN J1336-3358      &    2.8 &   \\
$ $13 37 39.8 & $-$12 57 14.4 & J1337-1257     & QSO     & $   6.4\pm   0.2$ & $   6.1\pm   0.2$ & $   5.1\pm   0.4$ & PMN J1337-1257      &    0.1 &   \\
$ $13 43 42.7 & $ $66 03 54.0 & J1343+6601     & QSO     & $   0.5\pm   0.2$ & $   0.3\pm   0.2$ & $   0.4\pm   0.3$ & GB6 J1344+6606      &    3.5 & a \\
$ $13 52 08.9 & $ $31 23 56.4 & \nodata        & G       & $   0.6\pm   0.1$ & $   0.4\pm   0.2$ & $   0.5\pm   0.4$ & GB6 J1352+3126      &    3.5 &   \\
$ $13 54 46.1 & $-$10 43 01.2 & J1354-1041     & QSO     & $   0.9\pm   0.2$ & $   0.9\pm   0.2$ & $   0.6\pm   0.4$ & PMN J1354-1041      &    2.0 &   \\
$ $13 57 09.1 & $ $19 19 33.6 & J1356+1919     & QSO     & $   1.5\pm   0.2$ & $   1.5\pm   0.2$ & $   1.3\pm   0.3$ & GB6 J1357+1919      &    1.2 &   \\
$ $13 59 11.0 & $ $76 45 21.6 & J1355+7647     & QSO     & $   0.9\pm   0.1$ & $   0.6\pm   0.2$ & $   0.3\pm   0.3$ & S5 1357+76          &    4.8 & b \\
$ $13 59 25.7 & $ $01 56 31.2 & QVW J1359+0159 & QSO     & $   0.7\pm   0.2$ & $   0.5\pm   0.2$ & $   0.2\pm   0.4$ & GB6 J1359+0159      &    3.3 &   \\
$ $14 08 56.6 & $-$07 51 14.4 & J1408-0749     & QSO     & $   0.9\pm   0.2$ & $   0.5\pm   0.2$ & $   0.8\pm   0.4$ & 1Jy 1406-076        &    1.2 &   \\
$ $14 09 04.6 & $-$27 01 01.2 & \nodata        & QSO     & $   0.6\pm   0.2$ & $   0.0\pm   0.2$ & $   0.1\pm   0.4$ & PMN J1409-2657      &   10.8 & a \\
$ $14 11 19.4 & $ $52 13 55.2 & J1411+5217     & G       & $   0.5\pm   0.2$ & $   0.1\pm   0.2$ & $   0.1\pm   0.3$ & GB6 J1411+5212      &    1.7 &   \\
$ $14 15 54.5 & $ $13 13 55.2 & J1415+1322     & QSO     & $   0.6\pm   0.2$ & $   0.4\pm   0.2$ & $   0.1\pm   0.4$ & GB6 J1415+1320      &    6.5 &   \\
$ $14 19 53.3 & $ $54 26 42.0 & J1419+5425     & QSO     & $   0.9\pm   0.1$ & $   1.3\pm   0.2$ & $   1.4\pm   0.3$ & GB6 J1419+5423      &    3.4 &   \\
$ $14 19 59.8 & $ $38 22 58.8 & J1419+3823     & QSO     & $   0.7\pm   0.1$ & $   1.0\pm   0.2$ & $   0.8\pm   0.3$ & GB6 J1419+3822      &    2.9 &   \\
$ $14 27 31.2 & $-$33 07 12.0 & J1427-3302     & RadioS  & $   1.3\pm   0.2$ & $   1.2\pm   0.2$ & $   1.0\pm   0.4$ & PMN J1427-3306      &    2.0 &   \\
$ $14 27 59.3 & $-$42 05 06.0 & J1427-4206     & QSO     & $   2.4\pm   0.2$ & $   2.2\pm   0.2$ & $   1.5\pm   0.4$ & PMN J1427-4206      &    1.3 &   \\
$ $14 39 28.3 & $ $49 58 01.2 & J1440+4958     & G       & $   0.6\pm   0.2$ & $   0.4\pm   0.2$ & $   0.1\pm   0.3$ & GB6 J1439+4958      &    3.1 & c \\
$ $14 46 41.5 & $ $17 22 44.4 & QVW J1446+1723 & QSO     & $   0.7\pm   0.2$ & $   0.5\pm   0.2$ & $   0.6\pm   0.3$ & GB6 J1446+1721      &    2.2 &   \\
$ $14 54 17.8 & $-$37 47 09.6 & \nodata        & QSO     & $   1.1\pm   0.2$ & $   0.8\pm   0.2$ & $   1.1\pm   0.4$ & PMN J1454-3747      &    2.0 &   \\
$ $14 58 48.5 & $ $71 41 16.8 & J1458+7140     & QSO     & $   0.7\pm   0.1$ & $   0.6\pm   0.2$ & $   0.7\pm   0.3$ & GB6 J1459+7140      &    1.8 &   \\
$ $15 03 00.7 & $-$41 55 58.8 & \nodata        & SNR     & $   1.2\pm   0.2$ & $   1.0\pm   0.2$ & $   0.9\pm   0.4$ & PMN J1502-4206      &   12.4 & a \\
$ $15 04 36.2 & $ $10 27 39.6 & J1504+1030     & QSO     & $   1.3\pm   0.2$ & $   0.9\pm   0.2$ & $   1.1\pm   0.4$ & GB6 J1504+1029      &    3.6 &   \\
$ $15 07 10.1 & $-$16 55 01.2 & J1506-1644     & QSO     & $   1.1\pm   0.2$ & $   0.4\pm   0.2$ & $   0.6\pm   0.4$ & PMN J1507-1652      &    2.8 &   \\
$ $15 07 12.7 & $ $42 41 16.8 & QVW J1507+4241 & QSO     & $   0.6\pm   0.1$ & $   0.5\pm   0.2$ & $   0.6\pm   0.3$ & GB6 J1506+4239      &    4.3 &   \\
$ $15 10 44.2 & $-$05 42 46.8 & J1510-0546     & QSO     & $   1.0\pm   0.2$ & $   0.7\pm   0.2$ & $   0.8\pm   0.4$ & PMN J1510-0543      &    2.2 &   \\
$ $15 12 43.4 & $-$09 05 60.0 & J1512-0904     & QSO     & $   2.1\pm   0.2$ & $   1.8\pm   0.2$ & $   2.2\pm   0.4$ & 1Jy 1510-08         &    1.8 &   \\
$ $15 13 42.7 & $-$10 15 00.0 & J1514-1013     & QSO     & $   0.9\pm   0.2$ & $   0.8\pm   0.3$ & $   0.8\pm   0.4$ & PMN J1513-1012      &    3.0 & c \\
$ $15 16 44.2 & $ $00 12 39.6 & J1516+0014     & G       & $   1.2\pm   0.2$ & $   1.5\pm   0.2$ & $   1.1\pm   0.4$ & GB6 J1516+0015      &    2.7 &   \\
$ $15 17 44.2 & $-$24 22 44.4 & J1517-2421     & G       & $   2.0\pm   0.2$ & $   2.1\pm   0.2$ & $   1.6\pm   0.4$ & PMN J1517-2422      &    0.5 &   \\
$ $15 34 52.3 & $ $01 26 34.8 & QVW J1534+0125 & QSO     & $   1.0\pm   0.2$ & $   0.7\pm   0.2$ & $   0.3\pm   0.4$ & GB6 J1534+0131      &    4.5 &   \\
$ $15 40 49.7 & $ $14 48 57.6 & J1540+1447     & QSO     & $   0.9\pm   0.2$ & $   0.8\pm   0.2$ & $   0.3\pm   0.4$ & GB6 J1540+1447      &    1.3 &   \\
$ $15 49 09.6 & $ $50 35 45.6 & J1549+5036     & QSO     & $   0.9\pm   0.1$ & $   0.7\pm   0.2$ & $   0.2\pm   0.3$ & GB6 J1549+5038      &    2.7 &   \\
$ $15 49 33.4 & $ $02 35 34.8 & J1549+0236     & QSO     & $   2.2\pm   0.2$ & $   2.0\pm   0.2$ & $   2.2\pm   0.4$ & GB6 J1549+0237      &    1.8 &   \\
$ $15 50 33.1 & $ $05 28 01.2 & J1550+0526     & QSO     & $   1.8\pm   0.2$ & $   2.0\pm   0.2$ & $   1.8\pm   0.4$ & GB6 J1550+0527      &    1.1 &   \\
$ $15 54 07.9 & $-$79 14 56.4 & J1556-7912     & G       & $   0.5\pm   0.2$ & $  -0.2\pm   0.2$ & $  -0.3\pm   0.4$ & PMN J1556-7914      &    7.9 & c \\
$ $16 02 15.4 & $ $33 26 56.4 & J1601+3329     & G       & $   0.6\pm   0.2$ & $   0.4\pm   0.2$ & $   0.9\pm   0.3$ & GB6 J1602+3326      &    1.6 &   \\
$ $16 04 10.3 & $ $57 17 34.8 & J1604+5718     & QSO     & $   0.6\pm   0.1$ & $   0.5\pm   0.2$ & $   0.6\pm   0.3$ & GB6 J1604+5714      &    4.7 & a \\
$ $16 08 43.9 & $ $10 30 25.2 & J1608+1027     & QSO     & $   1.5\pm   0.2$ & $   1.3\pm   0.2$ & $   1.2\pm   0.3$ & GB6 J1608+1029      &    1.5 &   \\
$ $16 13 43.0 & $ $34 12 39.6 & J1613+3412     & QSO     & $   2.9\pm   0.1$ & $   2.5\pm   0.2$ & $   1.8\pm   0.3$ & GB6 J1613+3412      &    0.5 &   \\
$ $16 17 54.0 & $-$77 18 10.8 & J1618-7716     & QSO     & $   1.7\pm   0.2$ & $   1.5\pm   0.2$ & $   1.1\pm   0.4$ & PMN J1617-7717      &    1.0 &   \\
$ $16 25 55.2 & $ $41 30 21.6 & J1626+4127     & QSO     & $   0.5\pm   0.2$ & $   0.6\pm   0.2$ & $   0.5\pm   0.3$ & GB6 J1625+4134      &    4.2 &   \\
$ $16 33 53.8 & $ $82 29 27.6 & J1633+8226     & G       & $   1.3\pm   0.1$ & $   1.0\pm   0.2$ & $   1.1\pm   0.3$ & S5 1637+82          &    3.9 &   \\
$ $16 35 19.9 & $ $38 08 06.0 & J1635+3807     & QSO     & $   3.4\pm   0.4$ & $   3.4\pm   0.4$ & $   3.2\pm   0.4$ & GB6 J1635+3808      &    0.8 &   \\
$ $16 37 40.1 & $ $47 13 30.0 & J1637+4713     & QSO     & $   1.1\pm   0.2$ & $   0.8\pm   0.2$ & $   0.8\pm   0.4$ & GB6 J1637+4717      &    4.2 &   \\
$ $16 38 19.7 & $ $57 18 36.0 & J1638+5722     & QSO     & $   1.6\pm   0.1$ & $   1.6\pm   0.2$ & $   1.1\pm   0.3$ & GB6 J1638+5720      &    2.1 &   \\
$ $16 41 59.5 & $ $68 57 00.0 & J1642+6854     & QSO     & $   2.0\pm   0.1$ & $   1.7\pm   0.2$ & $   1.3\pm   0.3$ & GB6 J1642+6856      &    0.7 &   \\
$ $16 42 57.1 & $ $39 48 54.0 & J1642+3948     & QSO     & $   5.1\pm   0.3$ & $   4.8\pm   0.3$ & $   4.2\pm   0.4$ & GB6 J1642+3948      &    0.3 &   \\
$ $16 45 36.7 & $-$77 13 22.8 & J1643-7712     & G       & $   0.7\pm   0.2$ & $   0.6\pm   0.2$ & $   0.4\pm   0.4$ & PMN J1644-7715      &    5.0 & c \\
$ $16 48 01.7 & $-$64 34 40.8 & QVW J1648-6434 & RadioS  & $   0.4\pm   0.1$ & $   0.4\pm   0.2$ & $  -0.2\pm   0.4$ & PMN J1647-6437      &    4.2 &   \\
$ $16 48 33.8 & $ $41 04 48.0 & J1648+4114     & QSO     & $   0.4\pm   0.4$ & $   0.5\pm   0.4$ & $   0.4\pm   0.4$ & GB6 J1648+4104      &    1.0 & c \\
$ $16 51 07.0 & $ $04 59 27.6 & J1651+0458     & G       & $   1.0\pm   0.2$ & $   0.8\pm   0.2$ & $   0.1\pm   0.4$ & GB6 J1651+0459      &    0.7 &   \\
$ $16 54 08.4 & $ $39 47 24.0 & J1654+3939     & G       & $   0.7\pm   0.4$ & $   0.5\pm   0.4$ & $   0.6\pm   0.4$ & GB6 J1653+3945      &    3.4 &   \\
$ $16 58 08.4 & $ $07 42 50.4 & J1658+0742     & QSO     & $   1.3\pm   0.2$ & $   1.3\pm   0.2$ & $   1.2\pm   0.4$ & GB6 J1658+0741      &    1.5 &   \\
$ $16 58 14.2 & $ $47 57 21.6 & J1657+4754     & RadioS  & $   0.3\pm   0.2$ & $   0.1\pm   0.2$ & $  -0.0\pm   0.3$ & GB6 J1657+4808      &   12.2 & b \\
$ $16 59 58.1 & $ $68 32 27.6 & J1659+6827     & G       & $   0.7\pm   0.2$ & $   0.6\pm   0.2$ & $   0.4\pm   0.3$ & GB6 J1700+6830      &    2.6 &   \\
$ $17 03 21.4 & $-$62 13 37.2 & J1703-6214     & RadioS  & $   1.4\pm   0.2$ & $   1.2\pm   0.2$ & $   1.2\pm   0.4$ & PMN J1703-6212      &    2.1 &   \\
$ $17 15 38.4 & $ $68 39 43.2 & J1715+6839     & QSO     & $   0.6\pm   0.1$ & $   0.4\pm   0.2$ & $   0.3\pm   0.3$ & GB6 J1716+6836      &    4.4 &   \\
$ $17 19 14.6 & $ $17 45 43.2 & QVW J1719+1743 & QSO     & $   0.6\pm   0.2$ & $   0.3\pm   0.2$ & $   0.3\pm   0.4$ & GB6 J1719+1745      &    0.7 &   \\
$ $17 23 48.0 & $-$64 58 33.6 & J1724-6500     & G       & $   1.5\pm   0.1$ & $   1.3\pm   0.2$ & $   1.7\pm   0.4$ & PMN J1723-6500      &    2.2 &   \\
$ $17 27 20.9 & $ $45 28 40.8 & J1727+4530     & QSO     & $   0.8\pm   0.2$ & $   1.0\pm   0.2$ & $   0.8\pm   0.3$ & GB6 J1727+4530      &    2.5 &   \\
$ $17 28 22.1 & $ $04 28 30.0 & QVW J1728+0429 & QSO     & $   1.1\pm   0.2$ & $   1.0\pm   0.2$ & $   0.3\pm   0.4$ & GB6 J1728+0426      &    1.7 &   \\
$ $17 28 45.6 & $ $12 14 31.2 & \nodata        & QSO     & $   0.3\pm   0.2$ & $  -0.1\pm   0.2$ & $  -0.6\pm   0.4$ & GB6 J1728+1215      &    9.3 &   \\
$ $17 34 28.3 & $ $38 56 06.0 & J1734+3857     & QSO     & $   1.1\pm   0.2$ & $   1.1\pm   0.2$ & $   1.0\pm   0.4$ & GB6 J1734+3857      &    2.2 &   \\
$ $17 34 57.8 & $-$79 35 42.0 & J1737-7934     & QSO     & $   1.0\pm   0.2$ & $   0.8\pm   0.2$ & $   0.9\pm   0.3$ & PMN J1733-7935      &    3.5 &   \\
$ $17 37 08.6 & $ $06 19 26.4 & \nodata        & QSO     & $   0.8\pm   0.2$ & $   0.7\pm   0.2$ & $   0.5\pm   0.4$ & GB6 J1737+0620      &    2.0 &   \\
$ $17 37 16.1 & $-$56 32 49.2 & QVW J1737-5635 & G       & $   0.7\pm   0.2$ & $  -0.0\pm   0.2$ & $   0.4\pm   0.4$ & PMN J1737-5633      &    3.2 &   \\
$ $17 39 55.2 & $ $47 40 26.4 & J1740+4740     & QSO     & $   0.7\pm   0.1$ & $   0.7\pm   0.2$ & $   0.8\pm   0.3$ & GB6 J1739+4738      &    2.4 &   \\
$ $17 40 28.8 & $ $52 11 52.8 & J1740+5212     & QSO     & $   1.1\pm   0.1$ & $   1.0\pm   0.2$ & $   0.6\pm   0.3$ & GB6 J1740+5211      &    1.2 &   \\
$ $17 48 59.0 & $ $70 05 24.0 & J1748+7006     & QSO     & $   0.6\pm   0.2$ & $   0.8\pm   0.2$ & $   0.9\pm   0.3$ & GB6 J1748+7005      &    2.3 &   \\
$ $17 51 32.9 & $ $09 38 56.4 & \nodata        & QSO     & $   4.4\pm   0.2$ & $   4.3\pm   0.2$ & $   3.8\pm   0.4$ & GB6 J1751+0938      &    0.1 &   \\
$ $17 53 16.8 & $ $44 07 30.0 & J1753+4408     & QSO     & $   0.7\pm   0.2$ & $   0.6\pm   0.2$ & $   0.8\pm   0.4$ & GB6 J1753+4410      &    2.8 &   \\
$ $17 53 50.9 & $ $28 49 30.0 & J1753+2848     & RadioS  & $   1.8\pm   0.1$ & $   1.8\pm   0.2$ & $   1.3\pm   0.3$ & GB6 J1753+2847      &    2.4 &   \\
$ $17 56 43.9 & $ $15 34 04.8 & QVW J1756+1534 & RadioS  & $   0.5\pm   0.2$ & $   0.2\pm   0.2$ & $   0.2\pm   0.4$ & GB6 J1756+1535      &    2.6 &   \\
$ $18 00 25.7 & $ $38 48 28.8 & J1759+3852     & QSO     & $   0.7\pm   0.1$ & $   0.3\pm   0.2$ & $   0.1\pm   0.3$ & GB6 J1800+3848      &    0.2 &   \\
$ $18 00 34.8 & $ $78 27 28.8 & J1800+7827     & QSO     & $   1.6\pm   0.2$ & $   1.5\pm   0.2$ & $   1.4\pm   0.3$ & 1Jy 1803+78         &    0.8 &   \\
$ $18 01 26.6 & $ $44 04 04.8 & J1801+4404     & QSO     & $   1.5\pm   0.2$ & $   1.5\pm   0.2$ & $   1.1\pm   0.4$ & GB6 J1801+4404      &    1.0 &   \\
$ $18 03 20.4 & $-$65 06 43.2 & J1803-6507     & RadioS  & $   1.1\pm   0.2$ & $   0.8\pm   0.2$ & $   1.1\pm   0.4$ & PMN J1803-6507      &    0.9 &   \\
$ $18 06 44.2 & $ $69 49 19.2 & J1806+6949     & G       & $   1.3\pm   0.1$ & $   1.2\pm   0.2$ & $   1.0\pm   0.3$ & GB6 J1806+6949      &    0.7 &   \\
$ $18 12 04.1 & $ $06 49 30.0 & \nodata        & PN      & $   0.8\pm   0.2$ & $   0.7\pm   0.2$ & $   0.5\pm   0.4$ & GB6 J1812+0651      &    2.0 &   \\
$ $18 19 28.8 & $-$63 45 18.0 & J1820-6343     & G       & $   1.1\pm   0.2$ & $   1.2\pm   0.2$ & $   0.9\pm   0.4$ & PMN J1819-6345      &    0.9 &   \\
$ $18 19 56.9 & $-$55 17 24.0 & J1819-5521     & QSO     & $   0.7\pm   0.2$ & $   0.4\pm   0.2$ & $   0.2\pm   0.4$ & PMN J1819-5521      &    4.3 &   \\
$ $18 22 49.4 & $ $15 57 07.2 & QVW J1822+1556 & RadioS  & $   0.4\pm   0.2$ & $   0.1\pm   0.2$ & $  -0.1\pm   0.4$ & GB6 J1822+1600      &    9.9 &   \\
$ $18 23 31.2 & $ $69 00 25.2 & QVW J1823+6854 & RadioS  & $   0.3\pm   0.2$ & $   0.2\pm   0.2$ & $  -0.1\pm   0.3$ & GB6 J1823+6857      &    2.5 &   \\
$ $18 23 58.1 & $ $56 50 52.8 & J1824+5650     & QSO     & $   1.2\pm   0.1$ & $   1.0\pm   0.2$ & $   0.9\pm   0.3$ & GB6 J1824+5650      &    1.2 &   \\
$ $18 29 39.4 & $ $48 44 42.0 & J1829+4845     & QSO     & $   2.4\pm   0.1$ & $   1.8\pm   0.2$ & $   1.7\pm   0.3$ & GB6 J1829+4844      &    1.2 &   \\
$ $18 34 25.0 & $-$58 55 37.2 & J1834-5854     & QSO     & $   1.0\pm   0.2$ & $   0.6\pm   0.2$ & $   0.6\pm   0.4$ & PMN J1834-5856      &    1.1 &   \\
$ $18 35 08.6 & $ $32 37 22.8 & J1835+3245     & G       & $   0.7\pm   0.1$ & $   0.3\pm   0.2$ & $  -0.3\pm   0.3$ & GB6 J1835+3241      &    4.4 &   \\
$ $18 37 07.2 & $-$71 08 06.0 & J1837-7106     & QSO     & $   1.1\pm   0.1$ & $   1.0\pm   0.2$ & $   0.7\pm   0.3$ & PMN J1837-7108      &    1.7 &   \\
$ $18 42 05.5 & $ $79 44 49.2 & J1840+7946     & G       & $   0.8\pm   0.2$ & $   0.6\pm   0.2$ & $   0.2\pm   0.3$ & 1Jy 1845+79         &    1.2 &   \\
$ $18 42 25.7 & $ $68 09 07.2 & J1842+6808     & QSO     & $   1.2\pm   0.2$ & $   1.0\pm   0.2$ & $   1.0\pm   0.3$ & GB6 J1842+6809      &    0.7 &   \\
$ $18 48 20.6 & $ $32 19 48.0 & J1848+3223     & QSO     & $   0.7\pm   0.1$ & $   0.6\pm   0.2$ & $   1.0\pm   0.3$ & GB6 J1848+3219      &    0.8 &   \\
$ $18 49 20.6 & $ $67 04 26.4 & J1849+6705     & QSO     & $   1.8\pm   0.2$ & $   1.7\pm   0.2$ & $   1.6\pm   0.3$ & GB6 J1849+6705      &    1.4 &   \\
$ $18 50 13.0 & $ $28 20 31.2 & J1850+2823     & QSO     & $   0.6\pm   0.1$ & $   0.3\pm   0.2$ & $   0.1\pm   0.3$ & GB6 J1850+2825      &    5.6 &   \\
$ $18 55 18.2 & $ $73 52 30.0 & QVW J1855+7350 & QSO     & $   0.5\pm   0.2$ & $   0.4\pm   0.2$ & $   0.1\pm   0.3$ & GB6 J1854+7351      &    2.1 &   \\
$ $19 03 10.8 & $ $31 57 10.8 & J1902+3153     & QSO     & $   0.5\pm   0.1$ & $   0.4\pm   0.2$ & $   0.3\pm   0.3$ & GB6 J1902+3159      &    3.9 &   \\
$ $19 11 10.3 & $-$20 07 01.2 & \nodata        & QSO     & $   2.5\pm   0.2$ & $   2.3\pm   0.2$ & $   2.8\pm   0.4$ & PMN J1911-2006      &    0.2 &   \\
$ $19 12 35.3 & $ $37 45 28.8 & QVW J1912+3747 & QSO     & $   0.4\pm   0.2$ & $   0.1\pm   0.2$ & $  -0.2\pm   0.4$ & GB6 J1912+3740      &    5.4 &   \\
$ $19 13 41.3 & $-$80 04 12.0 & \nodata        & QSO     & $   0.5\pm   0.2$ & $   0.4\pm   0.2$ & $  -0.0\pm   0.4$ & PMN J1912-8010      &    6.5 &   \\
$ $19 17 21.8 & $ $55 31 55.2 & QVW J1917+5533 & QSO     & $   0.3\pm   0.1$ & $  -0.2\pm   0.2$ & $  -0.4\pm   0.3$ & GB6 J1916+5544      &   13.2 & a \\
$ $19 23 27.8 & $-$21 04 08.4 & J1923-2105     & QSO     & $   2.3\pm   0.2$ & $   2.2\pm   0.2$ & $   2.1\pm   0.4$ & PMN J1923-2104      &    1.1 &   \\
$ $19 24 50.9 & $-$29 14 34.8 & J1924-2914     & QSO     & $  10.7\pm   0.2$ & $  10.2\pm   0.2$ & $   8.0\pm   0.4$ & PMN J1924-2914      &    0.1 &   \\
$ $19 27 22.3 & $ $61 17 27.6 & J1927+6119     & QSO     & $   1.0\pm   0.1$ & $   0.8\pm   0.2$ & $   0.4\pm   0.3$ & GB6 J1927+6117      &    0.9 &   \\
$ $19 27 58.8 & $ $73 57 14.4 & J1927+7357     & QSO     & $   2.4\pm   0.1$ & $   2.5\pm   0.2$ & $   1.9\pm   0.3$ & GB6 J1927+7357      &    1.0 &   \\
$ $19 28 15.4 & $ $32 33 54.0 & \nodata        & \nodata & $   0.3\pm   0.1$ & $   0.1\pm   0.2$ & $  -0.2\pm   0.3$ & GB6 J1927+3236      &    6.8 &   \\
$ $19 37 12.7 & $-$39 55 51.6 & J1937-3957     & QSO     & $   1.5\pm   0.2$ & $   1.2\pm   0.2$ & $   1.6\pm   0.4$ & PMN J1937-3957      &    2.1 &   \\
$ $19 39 37.2 & $-$15 26 27.6 & J1939-1525     & QSO     & $   0.7\pm   0.2$ & $   0.6\pm   0.2$ & $   0.5\pm   0.4$ & PMN J1939-1525      &    2.7 &   \\
$ $19 41 00.5 & $ $46 00 32.4 & \nodata        & \nodata & $  -0.1\pm   0.2$ & $  -0.2\pm   0.2$ & $  -0.4\pm   0.4$ & GB6 J1940+4605      &    7.0 &   \\
$ $19 46 01.0 & $-$55 26 09.6 & QVW J1946-5528 & G       & $   0.3\pm   0.2$ & $  -0.0\pm   0.2$ & $  -0.2\pm   0.4$ & PMN J1945-5520      &    7.4 &   \\
$ $19 55 49.7 & $ $51 34 01.2 & J1955+5139     & QSO     & $   0.9\pm   0.1$ & $   0.7\pm   0.2$ & $   0.5\pm   0.3$ & GB6 J1955+5131      &    2.4 &   \\
$ $19 58 06.2 & $-$38 45 32.4 & J1958-3845     & QSO     & $   3.0\pm   0.2$ & $   2.4\pm   0.2$ & $   1.9\pm   0.4$ & PMN J1957-3845      &    1.3 &   \\
$ $20 00 52.8 & $-$17 46 55.2 & J2000-1749     & QSO     & $   1.8\pm   0.2$ & $   1.8\pm   0.2$ & $   1.7\pm   0.4$ & PMN J2000-1748      &    2.4 &   \\
$ $20 04 34.6 & $ $77 50 60.0 & J2005+7755     & QSO     & $   1.0\pm   0.1$ & $   0.9\pm   0.2$ & $   1.1\pm   0.4$ & 1Jy 2007+77         &    3.4 &   \\
$ $20 09 05.8 & $-$48 47 20.4 & QVW J2009-4846 & QSO     & $   0.8\pm   0.2$ & $   0.6\pm   0.2$ & $   0.3\pm   0.4$ & PMN J2009-4849      &    4.1 &   \\
$ $20 10 15.4 & $ $72 32 09.6 & \nodata        & QSO     & $   0.9\pm   0.1$ & $   0.9\pm   0.2$ & $   0.8\pm   0.3$ & GB6 J2009+7229      &    3.4 &   \\
$ $20 11 16.3 & $-$15 44 20.4 & J2011-1547     & QSO     & $   1.6\pm   0.2$ & $   1.2\pm   0.2$ & $   1.0\pm   0.4$ & PMN J2011-1546      &    2.4 &   \\
$ $20 22 21.6 & $ $61 37 04.8 & J2022+6136     & G       & $   1.1\pm   0.1$ & $   0.8\pm   0.2$ & $   0.2\pm   0.3$ & GB6 J2022+6137      &    1.8 &   \\
$ $20 23 37.2 & $ $54 30 54.0 & J2023+5426     & RadioS  & $   0.6\pm   0.2$ & $   0.7\pm   0.2$ & $   0.6\pm   0.4$ & GB6 J2023+5427      &    4.2 &   \\
$ $20 56 09.1 & $-$32 05 02.4 & \nodata        & RadioS  & $   0.8\pm   0.2$ & $   0.5\pm   0.2$ & $   0.2\pm   0.4$ & PMN J2056-3207      &    3.8 &   \\
$ $20 56 10.1 & $-$47 15 07.2 & J2056-4716     & QSO     & $   2.2\pm   0.2$ & $   2.1\pm   0.2$ & $   2.2\pm   0.4$ & PMN J2056-4714      &    0.9 &   \\
$ $21 01 38.4 & $ $03 38 09.6 & J2101+0344     & QSO     & $   0.8\pm   0.2$ & $   0.9\pm   0.2$ & $   0.5\pm   0.4$ & PMN J2101+0341      &    3.0 &   \\
$ $21 04 42.5 & $-$78 25 51.6 & \nodata        & QSO     & $   0.7\pm   0.2$ & $   0.7\pm   0.2$ & $   0.6\pm   0.3$ & PMN J2105-7825      &    3.1 &   \\
$ $21 07 04.1 & $-$25 24 43.2 & QVW J2106-2521 & GTrpl   & $   0.7\pm   0.2$ & $   0.7\pm   0.2$ & $   0.1\pm   0.4$ & PMN J2107-2526      &    4.5 &   \\
$ $21 09 19.4 & $ $35 32 31.2 & J2109+3537     & G       & $   0.8\pm   0.2$ & $   0.7\pm   0.2$ & $   0.2\pm   0.3$ & GB6 J2109+3532      &    2.6 &   \\
$ $21 09 22.3 & $-$41 07 12.0 & J2109-4113     & QSO     & $   1.2\pm   0.2$ & $   1.0\pm   0.2$ & $   0.7\pm   0.4$ & PMN J2109-4110      &    3.7 &   \\
$ $21 20 20.9 & $ $32 25 19.2 & \nodata        & \nodata & $   0.2\pm   0.2$ & $  -0.0\pm   0.2$ & $  -0.2\pm   0.3$ & \nodata            & \nodata & e \\
$ $21 23 39.1 & $ $05 33 36.0 & J2123+0536     & QSO     & $   1.5\pm   0.2$ & $   1.0\pm   0.2$ & $   0.6\pm   0.4$ & GB6 J2123+0535      &    2.3 &   \\
$ $21 29 07.0 & $-$15 39 03.6 & QVW J2129-1535 & QSO     & $   0.7\pm   0.2$ & $   0.3\pm   0.2$ & $   0.3\pm   0.4$ & PMN J2129-1538      &    1.2 &   \\
$ $21 31 39.1 & $-$12 08 09.6 & J2131-1207     & QSO     & $   2.1\pm   0.2$ & $   1.6\pm   0.2$ & $   1.3\pm   0.4$ & PMN J2131-1207      &    1.4 &   \\
$ $21 33 39.8 & $ $38 02 42.0 & QVW J2133+3804 & RadioS  & $   0.1\pm   0.1$ & $   0.1\pm   0.2$ & $  -0.3\pm   0.3$ & GB6 J2133+3812      &   10.0 &   \\
$ $21 34 11.8 & $-$01 54 39.6 & J2134-0154     & QSO     & $   1.6\pm   0.2$ & $   1.6\pm   0.2$ & $   1.5\pm   0.4$ & PMN J2134-0153      &    1.3 &   \\
$ $21 36 37.4 & $ $00 41 34.8 & J2136+0041     & QSO     & $   3.2\pm   0.2$ & $   1.8\pm   0.2$ & $   1.2\pm   0.4$ & GB6 J2136+0041      &    0.3 &   \\
$ $21 39 04.8 & $ $14 25 37.2 & J2139+1425     & QSO     & $   1.3\pm   0.2$ & $   1.2\pm   0.2$ & $   1.2\pm   0.4$ & GB6 J2139+1423      &    2.2 &   \\
$ $21 43 08.9 & $ $17 43 40.8 & J2143+1741     & QSO     & $   0.6\pm   0.2$ & $   0.4\pm   0.2$ & $   0.5\pm   0.4$ & GB6 J2143+1743      &    6.3 &   \\
$ $21 46 42.7 & $-$78 00 18.0 & J2148-7758     & QSO     & $   0.9\pm   0.2$ & $   0.7\pm   0.2$ & $   0.3\pm   0.3$ & PMN J2146-7755      &    4.4 &   \\
$ $21 48 05.0 & $ $06 57 43.2 & J2148+0657     & QSO     & $   6.8\pm   0.2$ & $   6.1\pm   0.2$ & $   4.8\pm   0.4$ & GB6 J2148+0657      &    0.0 &   \\
$ $21 51 56.9 & $-$30 28 33.6 & J2151-3027     & QSO     & $   1.4\pm   0.2$ & $   1.5\pm   0.2$ & $   1.1\pm   0.4$ & PMN J2151-3028      &    0.5 &   \\
$ $21 57 04.3 & $-$69 41 02.4 & J2157-6942     & G       & $   2.4\pm   0.1$ & $   1.9\pm   0.2$ & $   1.3\pm   0.4$ & PMN J2157-6941      &    0.6 &   \\
$ $21 58 11.5 & $-$15 02 38.4 & J2158-1501     & QSO     & $   1.6\pm   0.2$ & $   1.4\pm   0.2$ & $   0.8\pm   0.4$ & PMN J2158-1501      &    1.9 &   \\
$ $22 02 46.1 & $ $42 16 22.8 & J2202+4217     & QSO     & $   3.3\pm   0.1$ & $   3.2\pm   0.2$ & $   3.4\pm   0.4$ & GB6 J2202+4216      &    0.4 &   \\
$ $22 03 16.3 & $ $31 46 22.8 & J2203+3146     & QSO     & $   2.1\pm   0.2$ & $   1.7\pm   0.2$ & $   1.3\pm   0.4$ & GB6 J2203+3145      &    0.7 &   \\
$ $22 03 22.6 & $ $17 26 31.2 & J2203+1723     & QSO     & $   1.5\pm   0.2$ & $   1.4\pm   0.2$ & $   0.8\pm   0.4$ & GB6 J2203+1725      &    1.3 &   \\
$ $22 06 01.9 & $-$18 36 28.8 & J2206-1838     & QSO     & $   0.8\pm   0.2$ & $   1.0\pm   0.2$ & $   0.6\pm   0.4$ & PMN J2206-1835      &    2.3 &   \\
$ $22 07 46.8 & $-$53 43 44.4 & J2207-5348     & QSO     & $   0.8\pm   0.2$ & $   0.4\pm   0.2$ & $   0.3\pm   0.3$ & PMN J2207-5346      &    2.8 &   \\
$ $22 11 53.0 & $ $23 56 02.4 & J2211+2352     & QSO     & $   1.0\pm   0.2$ & $   1.1\pm   0.2$ & $   1.1\pm   0.4$ & GB6 J2212+2355      &    3.0 &   \\
$ $22 18 56.9 & $-$03 34 33.6 & J2218-0335     & QSO     & $   1.8\pm   0.4$ & $   1.5\pm   0.4$ & $   0.8\pm   0.4$ & PMN J2218-0335      &    1.7 &   \\
$ $22 20 14.6 & $ $43 16 12.0 & \nodata        & \nodata & $   0.4\pm   0.1$ & $   0.2\pm   0.2$ & $  -0.0\pm   0.3$ & \nodata            & \nodata & e \\
$ $22 25 24.7 & $ $21 17 31.2 & J2225+2119     & QSO     & $   0.8\pm   0.2$ & $   0.9\pm   0.2$ & $   0.8\pm   0.4$ & GB6 J2225+2118      &    3.1 &   \\
$ $22 25 48.7 & $-$04 57 07.2 & J2225-0455     & QSO     & $   4.7\pm   0.2$ & $   4.1\pm   0.2$ & $   3.8\pm   0.4$ & PMN J2225-0457      &    0.6 &   \\
$ $22 29 35.8 & $-$08 30 50.4 & J2229-0833     & QSO     & $   2.5\pm   0.2$ & $   2.8\pm   0.2$ & $   2.4\pm   0.4$ & PMN J2229-0832      &    2.3 &   \\
$ $22 30 37.9 & $ $38 43 15.6 & \nodata        & \nodata & $   0.1\pm   0.2$ & $   0.1\pm   0.2$ & $  -0.2\pm   0.4$ & \nodata            & \nodata & e \\
$ $22 32 36.2 & $ $11 43 04.8 & J2232+1144     & QSO     & $   4.0\pm   0.2$ & $   4.1\pm   0.2$ & $   4.9\pm   0.4$ & GB6 J2232+1143      &    0.9 &   \\
$ $22 35 18.7 & $-$48 35 49.2 & J2235-4834     & QSO     & $   1.9\pm   0.2$ & $   1.7\pm   0.2$ & $   1.9\pm   0.4$ & PMN J2235-4835      &    0.9 &   \\
$ $22 36 17.5 & $ $28 30 46.8 & J2236+2824     & QSO     & $   1.1\pm   0.2$ & $   0.7\pm   0.2$ & $   0.7\pm   0.4$ & GB6 J2236+2828      &    2.0 &   \\
$ $22 39 20.4 & $-$57 01 15.6 & J2239-5701     & RadioS  & $   0.8\pm   0.2$ & $   0.8\pm   0.2$ & $   1.2\pm   0.3$ & PMN J2239-5701      &    1.2 &   \\
$ $22 46 23.8 & $-$12 07 58.8 & J2246-1208     & QSO     & $   2.0\pm   0.2$ & $   1.4\pm   0.2$ & $   0.8\pm   0.4$ & PMN J2246-1206      &    1.9 &   \\
$ $22 48 54.7 & $-$32 31 30.0 & \nodata        & QSO     & $   0.8\pm   0.2$ & $   0.4\pm   0.2$ & $  -0.2\pm   0.4$ & PMN J2248-3236      &    6.0 &   \\
$ $22 53 58.8 & $ $16 08 45.6 & J2254+1608     & QSO     & $   8.3\pm   0.2$ & $   8.9\pm   0.2$ & $   9.2\pm   0.4$ & GB6 J2253+1608      &    0.2 &   \\
$ $22 55 34.3 & $ $42 03 50.4 & J2255+4201     & QSO     & $   0.6\pm   0.1$ & $   0.3\pm   0.2$ & $  -0.3\pm   0.3$ & GB6 J2255+4202      &    1.1 &   \\
$ $22 56 47.8 & $-$20 13 19.2 & J2256-2014     & QSO     & $   0.8\pm   0.2$ & $   0.3\pm   0.2$ & $   0.4\pm   0.4$ & PMN J2256-2011      &    2.3 &   \\
$ $22 58 07.2 & $-$27 57 54.0 & J2258-2757     & QSO     & $   4.1\pm   0.2$ & $   3.9\pm   0.2$ & $   3.4\pm   0.4$ & PMN J2258-2758      &    0.6 &   \\
$ $23 03 52.8 & $-$68 04 58.8 & J2302-6808     & QSO     & $   0.8\pm   0.1$ & $   0.2\pm   0.2$ & $  -0.0\pm   0.3$ & PMN J2303-6807      &    3.0 &   \\
$ $23 11 02.9 & $ $34 23 52.8 & QVW J2311+3424 & QSO     & $   0.7\pm   0.2$ & $   0.7\pm   0.2$ & $   0.4\pm   0.4$ & GB6 J2311+3425      &    1.3 &   \\
$ $23 13 32.4 & $ $72 45 39.6 & \nodata        & RadioS  & $   0.3\pm   0.1$ & $   0.3\pm   0.2$ & $   0.2\pm   0.4$ & GB6 J2312+7241      &    6.9 &   \\
$ $23 14 19.4 & $ $72 53 20.4 & \nodata        & RadioS  & $   0.1\pm   0.1$ & $  -0.0\pm   0.2$ & $  -0.2\pm   0.4$ & GB6 J2312+7241      &   14.9 &   \\
$ $23 15 46.6 & $-$50 17 45.6 & J2315-5018     & RadioS  & $   0.8\pm   0.2$ & $   0.7\pm   0.2$ & $   0.1\pm   0.3$ & PMN J2315-5018      &    1.0 &   \\
$ $23 21 55.9 & $ $51 03 10.8 & J2322+5105     & QSO     & $   0.6\pm   0.1$ & $   0.4\pm   0.2$ & $   0.2\pm   0.3$ & GB6 J2322+5057      &    7.2 &   \\
$ $23 23 32.6 & $-$03 20 52.8 & QVW J2323-0319 & QSO     & $   0.8\pm   0.2$ & $   0.9\pm   0.2$ & $  -0.1\pm   0.4$ & PMN J2323-0317      &    3.9 &   \\
$ $23 27 35.8 & $ $09 39 07.2 & J2327+0937     & QSO     & $   1.1\pm   0.2$ & $   1.1\pm   0.2$ & $   1.1\pm   0.4$ & GB6 J2327+0940      &    1.2 &   \\
$ $23 29 22.3 & $-$47 27 50.4 & J2329-4733     & QSO     & $   1.2\pm   0.2$ & $   0.7\pm   0.2$ & $   0.9\pm   0.4$ & PMN J2329-4730      &    2.6 &   \\
$ $23 33 39.4 & $-$23 40 26.4 & J2333-2340     & G       & $   0.9\pm   0.2$ & $   0.7\pm   0.2$ & $   0.6\pm   0.4$ & PMN J2333-2343      &    4.8 & a \\
$ $23 35 44.4 & $-$52 42 25.2 & J2335-5243     & QSO     & $   0.6\pm   0.1$ & $   0.2\pm   0.2$ & $  -0.1\pm   0.3$ & PMN J2336-5236      &    7.4 & a \\
$ $23 48 01.2 & $-$16 30 28.8 & J2348-1630     & QSO     & $   1.7\pm   0.2$ & $   1.6\pm   0.3$ & $   1.4\pm   0.4$ & PMN J2348-1631      &    0.9 &   \\
$ $23 54 17.3 & $ $45 53 20.4 & J2354+4550     & QSO     & $   1.1\pm   0.2$ & $   0.9\pm   0.2$ & $   1.2\pm   0.4$ & GB6 J2354+4553      &    0.9 &   \\
$ $23 56 23.5 & $-$68 18 57.6 & \nodata        & QSO     & $   0.5\pm   0.2$ & $   0.3\pm   0.2$ & $  -0.1\pm   0.3$ & PMN J2356-6820      &    2.5 &   \\
$ $23 56 51.6 & $ $81 56 20.4 & J2354+8152     & QSO     & $   0.6\pm   0.1$ & $   0.8\pm   0.2$ & $   0.7\pm   0.3$ & S5 2353+81          &    3.6 & b \\
$ $23 57 51.4 & $-$53 08 56.4 & J2357-5314     & QSO     & $   1.5\pm   0.1$ & $   1.1\pm   0.2$ & $   1.0\pm   0.3$ & PMN J2357-5311      &    2.4 &   \\
$ $23 57 59.3 & $-$45 56 13.2 & QVW J2357-4556 & RadioS  & $   0.3\pm   0.2$ & $   0.2\pm   0.2$ & $   0.3\pm   0.4$ & PMN J2358-4555      &    1.2 &   \\
$ $23 59 01.7 & $-$60 55 37.2 & J2358-6050     & G       & $   1.1\pm   0.2$ & $   0.7\pm   0.2$ & $   0.2\pm   0.3$ & PMN J2358-6054      &    1.4 &   \\
$ $23 59 39.1 & $ $39 18 07.2 & QVW J2359+3916 & QSO     & $   0.6\pm   0.2$ & $   0.5\pm   0.2$ & $   0.0\pm   0.4$ & GB6 J2358+3922      &    8.7 &   \\
\hline
\enddata

\tablenotetext{a}{Indicates this source has multiple identifications. The source listed here is the brighter one or the one with small offset when fluxes are comparable.}
\tablenotetext{b}{The source is associated with a different 5 GHz source than noted in the WMAP five-year point source catalog.}
\tablenotetext{c}{Indicates the source is in the three-year WMAP point source catalog, but not in the five-year catalog.}
\tablenotetext{d}{The source position is fitted to the local maximum of a 5 by 5 pixel neighborhood as there are two bright pixels within one $Q$-band beam, both of which are the brightest in their 3 by 3 pixel neighborhood. }
\tablenotetext{e}{Indicates no 5 GHz counterpart could be identified for the source.}

\end{deluxetable}
